Protecting quantum memories using coherent parity check codes

Coherent parity check (CPC) codes are a new framework for the construction of quantum error correction codes that encode multiple qubits per logical block. CPC codes have a canonical structure involving successive rounds of bit and phase parity checks, supplemented by cross-checks to fix the code distance. In this paper, we provide a detailed introduction to CPC codes using conventional quantum circuit notation. We demonstrate the implementation of a CPC code on real hardware, by designing a [[4,2,2]] detection code for the IBM 5Q superconducting qubit device. Whilst the individual gate-error rates on the IBM device are too high to realise a fault tolerant quantum detection code, our results show that the syndrome information from a full encode-decode cycle of the [[4,2,2]] CPC code can be used to increase the output state fidelity by post-selection. Following this, we generalise CPC codes to other quantum technologies by showing that their structure allows them to be efficiently compiled using any experimentally realistic native two-qubit gate. We introduce a three-stage CPC design process for the construction of hardware-optimised quantum memories. As a proof-of-concept example, we apply our design process to an idealised linear seven-qubit ion trap. In the first stage of the process, we use exhaustive search methods to find a large set of [[7,3,3]] codes that saturate the quantum Hamming bound for seven qubits. We then optimise over the discovered set of codes to meet the hardware and layout demands of the ion trap device. We also discuss how the CPC design process will generalise to larger-scale codes and other qubit technologies.

==> figures/422compiled_raw.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -10.000000) rectangle (401.000000, 70.000000);
% Drawing wires
% Line 17: q1 q2 W \ket{\psi_{AB}}
\draw[color=black] (0.000000,60.000000) -- (401.000000,60.000000);
%   Deferring wire label at (0.000000,60.000000)
% Line 17: q1 q2 W \ket{\psi_{AB}}
\draw[color=black] (0.000000,40.000000) -- (401.000000,40.000000);
\draw[color=black] (0.000000,50.000000) node[left] {$\ket{\psi_{AB}}$};
% Line 18: q3 W \ket{0}_{p_1}
\draw[color=black] (0.000000,20.000000) -- (393.000000,20.000000);
\draw[color=black] (393.000000,19.500000) -- (401.000000,19.500000);
\draw[color=black] (393.000000,20.500000) -- (401.000000,20.500000);
\draw[color=black] (0.000000,20.000000) node[left] {$\ket{0}_{p_1}$};
% Line 19: q4 W \ket{0}_{p_2}
\draw[color=black] (0.000000,0.000000) -- (393.000000,0.000000);
\draw[color=black] (393.000000,-0.500000) -- (401.000000,-0.500000);
\draw[color=black] (393.000000,0.500000) -- (401.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_{p_2}$};
% Done with wires; drawing gates
% Line 22: q3 q4 CPGRAW
\begin{scope}
\draw[fill=white] (8.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 20.000000) node {$H$};
\end{scope}
% Line 22: q3 q4 CPGRAW
\begin{scope}
\draw[fill=white] (8.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, -0.000000) node {$H$};
\end{scope}
% Line 22: q3 q4 CPGRAW
% Line 22: q3 q4 CPGRAW
\draw (19.000000,20.000000) -- (19.000000,0.000000);
\begin{scope}
\draw[fill=blue] (19.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (19.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (19.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (19.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 22: q3 q4 CPGRAW
% Line 22: q3 q4 CPGRAW
\begin{scope}
\draw[fill=white] (30.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (30.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (30.000000, 20.000000) node {$\Huge P$};
\end{scope}
% Line 22: q3 q4 CPGRAW
\begin{scope}
\draw[fill=white] (30.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (30.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (30.000000, -0.000000) node {$\Huge P$};
\end{scope}
% Line 22: q3 q4 CPGRAW
% Line 22: q3 q4 CPGRAW
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (44.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (44.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (44.000000, -0.000000) node {$H$};
\end{scope}
\end{scope}
% Line 22: q3 q4 CPGRAW
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (44.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (44.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (44.000000, 20.000000) node {$H$};
\end{scope}
\end{scope}
% Line 26: q1 q3 CNOTRAW
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (60.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 20.000000) node {$H$};
\end{scope}
\end{scope}
% Line 26: q1 q3 CNOTRAW
% Line 26: q1 q3 CNOTRAW
\draw (71.000000,60.000000) -- (71.000000,20.000000);
\begin{scope}
\draw[fill=blue] (71.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (71.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (71.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (71.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 26: q1 q3 CNOTRAW
% Line 26: q1 q3 CNOTRAW
\begin{scope}
\draw[fill=white] (82.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (82.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (82.000000, 60.000000) node {$\Huge P$};
\end{scope}
% Line 26: q1 q3 CNOTRAW
\begin{scope}
\draw[fill=white] (82.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (82.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (82.000000, 20.000000) node {$\Huge P$};
\end{scope}
% Line 26: q1 q3 CNOTRAW
% Line 26: q1 q3 CNOTRAW
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (96.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (96.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (96.000000, 20.000000) node {$H$};
\end{scope}
\end{scope}
% Line 30: q2 q3 CNOTRAW
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (112.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (112.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (112.000000, 20.000000) node {$H$};
\end{scope}
\end{scope}
% Line 30: q2 q3 CNOTRAW
% Line 30: q2 q3 CNOTRAW
\draw (123.000000,40.000000) -- (123.000000,20.000000);
\begin{scope}
\draw[fill=blue] (123.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (123.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (123.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (123.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 30: q2 q3 CNOTRAW
% Line 30: q2 q3 CNOTRAW
\begin{scope}
\draw[fill=white] (134.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (134.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (134.000000, 40.000000) node {$\Huge P$};
\end{scope}
% Line 30: q2 q3 CNOTRAW
\begin{scope}
\draw[fill=white] (134.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (134.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (134.000000, 20.000000) node {$\Huge P$};
\end{scope}
% Line 30: q2 q3 CNOTRAW
% Line 30: q2 q3 CNOTRAW
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (148.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (148.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (148.000000, 20.000000) node {$H$};
\end{scope}
\end{scope}
% Line 35: q1 q4 CPGRAW
\begin{scope}
\draw[fill=white] (164.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (164.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (164.000000, 60.000000) node {$H$};
\end{scope}
% Line 35: q1 q4 CPGRAW
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (164.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (164.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (164.000000, -0.000000) node {$H$};
\end{scope}
\end{scope}
% Line 35: q1 q4 CPGRAW
% Line 35: q1 q4 CPGRAW
\draw (175.000000,60.000000) -- (175.000000,0.000000);
\begin{scope}
\draw[fill=blue] (175.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (175.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (175.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (175.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 35: q1 q4 CPGRAW
% Line 35: q1 q4 CPGRAW
\begin{scope}
\draw[fill=white] (186.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (186.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (186.000000, 60.000000) node {$\Huge P$};
\end{scope}
% Line 35: q1 q4 CPGRAW
\begin{scope}
\draw[fill=white] (186.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (186.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (186.000000, -0.000000) node {$\Huge P$};
\end{scope}
% Line 35: q1 q4 CPGRAW
% Line 35: q1 q4 CPGRAW
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (200.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (200.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (200.000000, -0.000000) node {$H$};
\end{scope}
\end{scope}
% Line 35: q1 q4 CPGRAW
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (200.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (200.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (200.000000, 60.000000) node {$H$};
\end{scope}
\end{scope}
% Line 39: q2 q4 CPGRAW
\begin{scope}
\draw[fill=white] (216.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (216.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (216.000000, 40.000000) node {$H$};
\end{scope}
% Line 39: q2 q4 CPGRAW
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (216.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (216.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (216.000000, -0.000000) node {$H$};
\end{scope}
\end{scope}
% Line 39: q2 q4 CPGRAW
% Line 39: q2 q4 CPGRAW
\draw (227.000000,40.000000) -- (227.000000,0.000000);
\begin{scope}
\draw[fill=blue] (227.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (227.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (227.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (227.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 39: q2 q4 CPGRAW
% Line 39: q2 q4 CPGRAW
\begin{scope}
\draw[fill=white] (238.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (238.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (238.000000, 40.000000) node {$\Huge P$};
\end{scope}
% Line 39: q2 q4 CPGRAW
\begin{scope}
\draw[fill=white] (238.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (238.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (238.000000, -0.000000) node {$\Huge P$};
\end{scope}
% Line 39: q2 q4 CPGRAW
% Line 39: q2 q4 CPGRAW
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (252.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (252.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (252.000000, -0.000000) node {$H$};
\end{scope}
\end{scope}
% Line 39: q2 q4 CPGRAW
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (252.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (252.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (252.000000, 40.000000) node {$H$};
\end{scope}
\end{scope}
% Line 44: q1 q2 q3 q4 G $E$
\draw (268.000000,60.000000) -- (268.000000,0.000000);
\begin{scope}
\draw[fill=white] (268.000000, 30.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\clip (268.000000, 30.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\draw (268.000000, 30.000000) node {$E$};
\end{scope}
% Line 47: q2 H color=blue
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (284.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (284.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (284.000000, 40.000000) node {$H$};
\end{scope}
\end{scope}
\end{scope}
% Line 48: q4 H color=blue
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (284.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (284.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (284.000000, -0.000000) node {$H$};
\end{scope}
\end{scope}
\end{scope}
% Line 50: q2 G $P$
\begin{scope}
\draw[fill=white] (300.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (300.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (300.000000, 40.000000) node {$P$};
\end{scope}
% Line 51: q4 G $P$
\begin{scope}
\draw[fill=white] (300.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (300.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (300.000000, -0.000000) node {$P$};
\end{scope}
% Line 53: q2 q4 NQIT
\draw (313.000000,40.000000) -- (313.000000,0.000000);
\begin{scope}
\draw[fill=blue] (313.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (313.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (313.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (313.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 55: q2 H
\begin{scope}
\draw[fill=white] (326.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (326.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (326.000000, 40.000000) node {$H$};
\end{scope}
% Line 56: q4 H color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (326.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (326.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (326.000000, -0.000000) node {$H$};
\end{scope}
\end{scope}
\end{scope}
% Line 59: LABEL width=4
% Line 61: LABEL ...
\draw[color=black] (351.500000, 60.000000) node [fill=white] {$\cdots$};
\draw[color=black] (351.500000, 40.000000) node [fill=white] {$\cdots$};
\draw[color=black] (351.500000, 20.000000) node [fill=white] {$\cdots$};
\draw[color=black] (351.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 63: LABEL width=4
% Line 65: q4 H
\begin{scope}
\draw[fill=white] (377.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (377.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (377.000000, -0.000000) node {$H$};
\end{scope}
% Line 66: q3 H
\begin{scope}
\draw[fill=white] (377.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (377.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (377.000000, 20.000000) node {$H$};
\end{scope}
% Line 68: q3 q4 M
\draw[fill=white] (387.000000, 14.000000) rectangle (399.000000, 26.000000);
\draw[very thin] (393.000000, 20.600000) arc (90:150:6.000000pt);
\draw[very thin] (393.000000, 20.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (393.000000, 14.600000) -- +(80:10.392305pt);
\draw[fill=white] (387.000000, -6.000000) rectangle (399.000000, 6.000000);
\draw[very thin] (393.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (393.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (393.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/422compiled_raw_had_reduced.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -10.000000) rectangle (380.000000, 70.000000);
% Drawing wires
% Line 17: q1 q2 W \ket{\psi_{AB}}
\draw[color=black] (0.000000,60.000000) -- (380.000000,60.000000);
%   Deferring wire label at (0.000000,60.000000)
% Line 17: q1 q2 W \ket{\psi_{AB}}
\draw[color=black] (0.000000,40.000000) -- (380.000000,40.000000);
\draw[color=black] (0.000000,50.000000) node[left] {$\ket{\psi_{AB}}$};
% Line 18: q3 W \ket{0}_{p_1}
\draw[color=black] (0.000000,20.000000) -- (372.000000,20.000000);
\draw[color=black] (372.000000,19.500000) -- (380.000000,19.500000);
\draw[color=black] (372.000000,20.500000) -- (380.000000,20.500000);
\draw[color=black] (0.000000,20.000000) node[left] {$\ket{0}_{p_1}$};
% Line 19: q4 W \ket{0}_{p_2}
\draw[color=black] (0.000000,0.000000) -- (372.000000,0.000000);
\draw[color=black] (372.000000,-0.500000) -- (380.000000,-0.500000);
\draw[color=black] (372.000000,0.500000) -- (380.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_{p_2}$};
% Done with wires; drawing gates
% Line 22: q3 q4 CPGRAW
\begin{scope}
\draw[fill=white] (8.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 20.000000) node {$H$};
\end{scope}
% Line 22: q3 q4 CPGRAW
\begin{scope}
\draw[fill=white] (8.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, -0.000000) node {$H$};
\end{scope}
% Line 22: q3 q4 CPGRAW
% Line 22: q3 q4 CPGRAW
\draw (19.000000,20.000000) -- (19.000000,0.000000);
\begin{scope}
\draw[fill=blue] (19.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (19.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (19.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (19.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 22: q3 q4 CPGRAW
% Line 22: q3 q4 CPGRAW
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (30.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (30.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (30.000000, 20.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 22: q3 q4 CPGRAW
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (30.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (30.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (30.000000, -0.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 22: q3 q4 CPGRAW
% Line 26: q1 q3 CNOTRAW
\draw (45.000000,60.000000) -- (45.000000,20.000000);
\begin{scope}
\draw[fill=blue] (45.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (45.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (45.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (45.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 26: q1 q3 CNOTRAW
% Line 26: q1 q3 CNOTRAW
\begin{scope}[color=black!20!green]
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (56.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (56.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (56.000000, 60.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 26: q1 q3 CNOTRAW
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (56.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (56.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (56.000000, 20.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 26: q1 q3 CNOTRAW
% Line 30: q2 q3 CNOTRAW
\draw (71.000000,40.000000) -- (71.000000,20.000000);
\begin{scope}
\draw[fill=blue] (71.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (71.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (71.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (71.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 30: q2 q3 CNOTRAW
% Line 30: q2 q3 CNOTRAW
\begin{scope}[color=black!20!green]
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (82.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (82.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (82.000000, 40.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 30: q2 q3 CNOTRAW
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (82.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (82.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (82.000000, 20.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 35: q1 q4 CPGRAW
\begin{scope}
\draw[fill=white] (98.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (98.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (98.000000, 60.000000) node {$H$};
\end{scope}
% Line 35: q1 q4 CPGRAW
% Line 35: q1 q4 CPGRAW
\draw (109.000000,60.000000) -- (109.000000,0.000000);
\begin{scope}
\draw[fill=blue] (109.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (109.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (109.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (109.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 35: q1 q4 CPGRAW
% Line 35: q1 q4 CPGRAW
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (120.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (120.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (120.000000, 60.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 35: q1 q4 CPGRAW
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (120.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (120.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (120.000000, -0.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 35: q1 q4 CPGRAW
% Line 39: q2 q4 CPGRAW
\begin{scope}
\draw[fill=white] (138.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (138.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (138.000000, 40.000000) node {$H$};
\end{scope}
% Line 39: q2 q4 CPGRAW
% Line 39: q2 q4 CPGRAW
\draw (149.000000,40.000000) -- (149.000000,0.000000);
\begin{scope}
\draw[fill=blue] (149.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (149.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (149.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (149.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 39: q2 q4 CPGRAW
% Line 39: q2 q4 CPGRAW
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (160.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (160.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (160.000000, 40.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 39: q2 q4 CPGRAW
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (160.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (160.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (160.000000, -0.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 39: q2 q4 CPGRAW
% Line 44: q1 q2 q3 q4 G $E$
\draw (178.000000,60.000000) -- (178.000000,0.000000);
\begin{scope}
\draw[fill=white] (178.000000, 30.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\clip (178.000000, 30.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\draw (178.000000, 30.000000) node {$E$};
\end{scope}
% Line 47: q2 q4 CPGRAW
% Line 47: q2 q4 CPGRAW
% Line 47: q2 q4 CPGRAW
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (196.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (196.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (196.000000, 40.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 47: q2 q4 CPGRAW
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (196.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (196.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (196.000000, -0.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 47: q2 q4 CPGRAW
% Line 47: q2 q4 CPGRAW
\draw (207.000000,40.000000) -- (207.000000,0.000000);
\begin{scope}
\draw[fill=blue] (207.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (207.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (207.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (207.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 47: q2 q4 CPGRAW
% Line 47: q2 q4 CPGRAW
\begin{scope}
\draw[fill=white] (218.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (218.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (218.000000, 40.000000) node {$H$};
\end{scope}
% Line 49: LABEL width=4
% Line 52: q1 q4 CPGRAW
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (242.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (242.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (242.000000, 60.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 52: q1 q4 CPGRAW
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (242.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (242.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (242.000000, -0.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 52: q1 q4 CPGRAW
% Line 52: q1 q4 CPGRAW
\draw (253.000000,60.000000) -- (253.000000,0.000000);
\begin{scope}
\draw[fill=blue] (253.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (253.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (253.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (253.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 52: q1 q4 CPGRAW
% Line 52: q1 q4 CPGRAW
\begin{scope}
\draw[fill=white] (264.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (264.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (264.000000, 60.000000) node {$H$};
\end{scope}
% Line 56: q2 q3 CNOTRAW
\begin{scope}[color=black!20!green]
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (280.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (280.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (280.000000, 40.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 56: q2 q3 CNOTRAW
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (280.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (280.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (280.000000, 20.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 56: q2 q3 CNOTRAW
% Line 56: q2 q3 CNOTRAW
\draw (291.000000,40.000000) -- (291.000000,20.000000);
\begin{scope}
\draw[fill=blue] (291.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (291.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (291.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (291.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 56: q2 q3 CNOTRAW
% Line 60: q1 q3 CNOTRAW
\begin{scope}[color=black!20!green]
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (306.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (306.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (306.000000, 60.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 60: q1 q3 CNOTRAW
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (306.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (306.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (306.000000, 20.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 60: q1 q3 CNOTRAW
% Line 60: q1 q3 CNOTRAW
\draw (317.000000,60.000000) -- (317.000000,20.000000);
\begin{scope}
\draw[fill=blue] (317.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (317.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (317.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (317.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 60: q1 q3 CNOTRAW
% Line 64: q3 q4 CPGRAW
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (332.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (332.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (332.000000, 20.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 64: q3 q4 CPGRAW
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (332.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (332.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (332.000000, -0.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 64: q3 q4 CPGRAW
% Line 64: q3 q4 CPGRAW
\draw (343.000000,20.000000) -- (343.000000,0.000000);
\begin{scope}
\draw[fill=blue] (343.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (343.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (343.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (343.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 64: q3 q4 CPGRAW
% Line 64: q3 q4 CPGRAW
\begin{scope}
\draw[fill=white] (354.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (354.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (354.000000, 20.000000) node {$H$};
\end{scope}
% Line 64: q3 q4 CPGRAW
\begin{scope}
\draw[fill=white] (354.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (354.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (354.000000, -0.000000) node {$H$};
\end{scope}
% Line 64: q3 q4 CPGRAW
% Line 68: q3 q4 M
\draw[fill=white] (366.000000, 14.000000) rectangle (378.000000, 26.000000);
\draw[very thin] (372.000000, 20.600000) arc (90:150:6.000000pt);
\draw[very thin] (372.000000, 20.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (372.000000, 14.600000) -- +(80:10.392305pt);
\draw[fill=white] (366.000000, -6.000000) rectangle (378.000000, 6.000000);
\draw[very thin] (372.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (372.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (372.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/422compiled_raw_p_reduce.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -10.000000) rectangle (380.000000, 70.000000);
% Drawing wires
% Line 17: q1 q2 W \ket{\psi_{AB}}
\draw[color=black] (0.000000,60.000000) -- (380.000000,60.000000);
%   Deferring wire label at (0.000000,60.000000)
% Line 17: q1 q2 W \ket{\psi_{AB}}
\draw[color=black] (0.000000,40.000000) -- (380.000000,40.000000);
\draw[color=black] (0.000000,50.000000) node[left] {$\ket{\psi_{AB}}$};
% Line 18: q3 W \ket{0}_{p_1}
\draw[color=black] (0.000000,20.000000) -- (369.000000,20.000000);
\draw[color=black] (369.000000,19.500000) -- (380.000000,19.500000);
\draw[color=black] (369.000000,20.500000) -- (380.000000,20.500000);
\draw[color=black] (0.000000,20.000000) node[left] {$\ket{0}_{p_1}$};
% Line 19: q4 W \ket{0}_{p_2}
\draw[color=black] (0.000000,0.000000) -- (369.000000,0.000000);
\draw[color=black] (369.000000,-0.500000) -- (380.000000,-0.500000);
\draw[color=black] (369.000000,0.500000) -- (380.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_{p_2}$};
% Done with wires; drawing gates
% Line 21: q3 H
\begin{scope}
\draw[fill=white] (11.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (11.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (11.000000, 20.000000) node {$H$};
\end{scope}
% Line 22: q4 H
\begin{scope}
\draw[fill=white] (11.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (11.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (11.000000, -0.000000) node {$H$};
\end{scope}
% Line 23: q1 P color=black!20!green
\begin{scope}[color=black!20!green]
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (11.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (11.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (11.000000, 60.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 24: q2 P color=black!20!green
\begin{scope}[color=black!20!green]
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (11.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (11.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (11.000000, 40.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 25: q3 q4 NQIT
\draw (30.000000,20.000000) -- (30.000000,0.000000);
\begin{scope}
\draw[fill=blue] (30.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (30.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (30.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (30.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 26: q1 q3 NQIT
\draw (46.000000,60.000000) -- (46.000000,20.000000);
\begin{scope}
\draw[fill=blue] (46.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (46.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (46.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (46.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 27: q2 q3 NQIT
\draw (62.000000,40.000000) -- (62.000000,20.000000);
\begin{scope}
\draw[fill=blue] (62.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (62.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (62.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (62.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 29: TOUCH
% Line 30: q1 H
\begin{scope}
\draw[fill=white] (81.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (81.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (81.000000, 60.000000) node {$H$};
\end{scope}
% Line 31: q2 H
\begin{scope}
\draw[fill=white] (81.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (81.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (81.000000, 40.000000) node {$H$};
\end{scope}
% Line 32: TOUCH
% Line 34: q1 q4 NQIT
\draw (100.000000,60.000000) -- (100.000000,0.000000);
\begin{scope}
\draw[fill=blue] (100.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (100.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (100.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (100.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 35: q2 q4 NQIT
\draw (116.000000,40.000000) -- (116.000000,0.000000);
\begin{scope}
\draw[fill=blue] (116.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (116.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (116.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (116.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 37: TOUCH
% Line 41: q3 G $Z$
\begin{scope}
\draw[fill=white] (135.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (135.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (135.000000, 20.000000) node {$Z$};
\end{scope}
% Line 42: q4 G $Z$
\begin{scope}
\draw[fill=white] (135.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (135.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (135.000000, -0.000000) node {$Z$};
\end{scope}
% Line 43: TOUCH
% Line 45: q1 P color=blue
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (157.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (157.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (157.000000, 60.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 46: q2 P color=blue
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (157.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (157.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (157.000000, 40.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 47: q3 P color=blue
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (157.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (157.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (157.000000, 20.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 48: q4 P color=blue
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (157.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (157.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (157.000000, -0.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 54: q1 q2 q3 q4 G $E$
\draw (179.000000,60.000000) -- (179.000000,0.000000);
\begin{scope}
\draw[fill=white] (179.000000, 30.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\clip (179.000000, 30.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\draw (179.000000, 30.000000) node {$E$};
\end{scope}
% Line 56: q1 P color=blue
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (201.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (201.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (201.000000, 60.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 57: q2 P color=blue
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (201.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (201.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (201.000000, 40.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 58: q3 P color=blue
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (201.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (201.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (201.000000, 20.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 59: q4 P color=blue
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (201.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (201.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (201.000000, -0.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 61: TOUCH
% Line 63: q3 G $Z$
\begin{scope}
\draw[fill=white] (223.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (223.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (223.000000, 20.000000) node {$Z$};
\end{scope}
% Line 64: q4 G $Z$
\begin{scope}
\draw[fill=white] (223.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (223.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (223.000000, -0.000000) node {$Z$};
\end{scope}
% Line 67: TOUCH
% Line 69: q1 q4 NQIT
\draw (242.000000,60.000000) -- (242.000000,0.000000);
\begin{scope}
\draw[fill=blue] (242.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (242.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (242.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (242.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 70: q2 q4 NQIT
\draw (258.000000,40.000000) -- (258.000000,0.000000);
\begin{scope}
\draw[fill=blue] (258.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (258.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (258.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (258.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 72: TOUCH
% Line 74: q1 H;
\begin{scope}
\draw[fill=white] (277.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (277.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (277.000000, 60.000000) node {$H$};
\end{scope}
% Line 75: q2 H;
\begin{scope}
\draw[fill=white] (277.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (277.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (277.000000, 40.000000) node {$H$};
\end{scope}
% Line 77: TOUCH
% Line 79: q3 q4 NQIT
\draw (296.000000,20.000000) -- (296.000000,0.000000);
\begin{scope}
\draw[fill=blue] (296.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (296.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (296.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (296.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 80: q1 q3 NQIT
\draw (312.000000,60.000000) -- (312.000000,20.000000);
\begin{scope}
\draw[fill=blue] (312.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (312.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (312.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (312.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 81: q2 q3 NQIT
\draw (328.000000,40.000000) -- (328.000000,20.000000);
\begin{scope}
\draw[fill=blue] (328.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (328.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (328.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (328.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 83: TOUCH
% Line 85: q1 P color=black!20!green
\begin{scope}[color=black!20!green]
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (347.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (347.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (347.000000, 60.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 86: q2 P color=black!20!green
\begin{scope}[color=black!20!green]
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (347.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (347.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (347.000000, 40.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 88: q4 H
\begin{scope}
\draw[fill=white] (347.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (347.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (347.000000, -0.000000) node {$H$};
\end{scope}
% Line 89: q3 H
\begin{scope}
\draw[fill=white] (347.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (347.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (347.000000, 20.000000) node {$H$};
\end{scope}
% Line 91: q3 q4 M
\draw[fill=white] (363.000000, 14.000000) rectangle (375.000000, 26.000000);
\draw[very thin] (369.000000, 20.600000) arc (90:150:6.000000pt);
\draw[very thin] (369.000000, 20.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (369.000000, 14.600000) -- +(80:10.392305pt);
\draw[fill=white] (363.000000, -6.000000) rectangle (375.000000, 6.000000);
\draw[very thin] (369.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (369.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (369.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/422compiled_simp.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -10.000000) rectangle (388.000000, 70.000000);
% Drawing wires
% Line 17: q1 q2 W \ket{\psi_{AB}}
\draw[color=black] (0.000000,60.000000) -- (388.000000,60.000000);
%   Deferring wire label at (0.000000,60.000000)
% Line 17: q1 q2 W \ket{\psi_{AB}}
\draw[color=black] (0.000000,40.000000) -- (388.000000,40.000000);
\draw[color=black] (0.000000,50.000000) node[left] {$\ket{\psi_{AB}}$};
% Line 18: q3 W \ket{0}_{p_1}
\draw[color=black] (0.000000,20.000000) -- (374.000000,20.000000);
\draw[color=black] (374.000000,19.500000) -- (388.000000,19.500000);
\draw[color=black] (374.000000,20.500000) -- (388.000000,20.500000);
\draw[color=black] (0.000000,20.000000) node[left] {$\ket{0}_{p_1}$};
% Line 19: q4 W \ket{0}_{p_2}
\draw[color=black] (0.000000,0.000000) -- (374.000000,0.000000);
\draw[color=black] (374.000000,-0.500000) -- (388.000000,-0.500000);
\draw[color=black] (374.000000,0.500000) -- (388.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_{p_2}$};
% Done with wires; drawing gates
% Line 21: q3 H
\begin{scope}
\draw[fill=white] (14.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (14.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (14.000000, 20.000000) node {$H$};
\end{scope}
\begin{scope}
\draw[fill=white] (346.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (346.000000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (346.000000, 20.000000) node {$H$};
\end{scope}
% Line 22: q4 H
\begin{scope}
\draw[fill=white] (14.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (14.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (14.000000, -0.000000) node {$H$};
\end{scope}
\begin{scope}
\draw[fill=white] (346.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (346.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (346.000000, -0.000000) node {$H$};
\end{scope}
% Line 24: q3 q4 NQIT
\draw (39.000000,20.000000) -- (39.000000,0.000000);
\begin{scope}
\draw[fill=blue] (39.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (39.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (39.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (39.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\draw (321.000000,20.000000) -- (321.000000,0.000000);
\begin{scope}
\draw[fill=blue] (321.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (321.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (321.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (321.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 25: q1 q3 NQIT
\draw (61.000000,60.000000) -- (61.000000,20.000000);
\begin{scope}
\draw[fill=blue] (61.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (61.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (61.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (61.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\draw (299.000000,60.000000) -- (299.000000,20.000000);
\begin{scope}
\draw[fill=blue] (299.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (299.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (299.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (299.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 26: q2 q3 NQIT
\draw (83.000000,40.000000) -- (83.000000,20.000000);
\begin{scope}
\draw[fill=blue] (83.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (83.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (83.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (83.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\draw (277.000000,40.000000) -- (277.000000,20.000000);
\begin{scope}
\draw[fill=blue] (277.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (277.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (277.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (277.000000, 20.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 28: TOUCH
% Line 29: q1 H
\begin{scope}
\draw[fill=white] (108.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, 60.000000) node {$H$};
\end{scope}
\begin{scope}
\draw[fill=white] (252.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (252.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (252.000000, 60.000000) node {$H$};
\end{scope}
% Line 30: q2 H
\begin{scope}
\draw[fill=white] (108.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, 40.000000) node {$H$};
\end{scope}
\begin{scope}
\draw[fill=white] (252.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (252.000000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (252.000000, 40.000000) node {$H$};
\end{scope}
% Line 31: TOUCH
% Line 33: q1 q4 NQIT
\draw (133.000000,60.000000) -- (133.000000,0.000000);
\begin{scope}
\draw[fill=blue] (133.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (133.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (133.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (133.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\draw (227.000000,60.000000) -- (227.000000,0.000000);
\begin{scope}
\draw[fill=blue] (227.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (227.000000, 60.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (227.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (227.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 34: q2 q4 NQIT
\draw (155.000000,40.000000) -- (155.000000,0.000000);
\begin{scope}
\draw[fill=blue] (155.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (155.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (155.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (155.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\draw (205.000000,40.000000) -- (205.000000,0.000000);
\begin{scope}
\draw[fill=blue] (205.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (205.000000, 40.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (205.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (205.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 41: q1 q2 q3 q4 G $E$
\draw (180.000000,60.000000) -- (180.000000,0.000000);
\begin{scope}
\draw[fill=white] (180.000000, 30.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\clip (180.000000, 30.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\draw (180.000000, 30.000000) node {$E$};
\end{scope}
% Line 45: q3 q4 M
\draw[fill=white] (368.000000, 14.000000) rectangle (380.000000, 26.000000);
\draw[very thin] (374.000000, 20.600000) arc (90:150:6.000000pt);
\draw[very thin] (374.000000, 20.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (374.000000, 14.600000) -- +(80:10.392305pt);
\draw[fill=white] (368.000000, -6.000000) rectangle (380.000000, 6.000000);
\draw[very thin] (374.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (374.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (374.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/422raw.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -10.000000) rectangle (396.000000, 70.000000);
% Drawing wires
% Line 13: q1 q2 W \ket{\psi_{AB}}
\draw[color=black] (0.000000,60.000000) -- (396.000000,60.000000);
%   Deferring wire label at (0.000000,60.000000)
% Line 13: q1 q2 W \ket{\psi_{AB}}
\draw[color=black] (0.000000,40.000000) -- (396.000000,40.000000);
\draw[color=black] (0.000000,50.000000) node[left] {$\ket{\psi_{AB}}$};
% Line 14: q3 W \ket{0}_{p_1}
\draw[color=black] (0.000000,20.000000) -- (377.000000,20.000000);
\draw[color=black] (377.000000,19.500000) -- (396.000000,19.500000);
\draw[color=black] (377.000000,20.500000) -- (396.000000,20.500000);
\draw[color=black] (0.000000,20.000000) node[left] {$\ket{0}_{p_1}$};
% Line 15: q4 W \ket{0}_{p_2}
\draw[color=black] (0.000000,0.000000) -- (377.000000,0.000000);
\draw[color=black] (377.000000,-0.500000) -- (396.000000,-0.500000);
\draw[color=black] (377.000000,0.500000) -- (396.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_{p_2}$};
% Done with wires; drawing gates
% Line 19: q3 q4 CPG
\draw (16.000000,20.000000) -- (16.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(16.000000,20.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(16.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\draw (342.000000,20.000000) -- (342.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(342.000000,20.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(342.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 20: TOUCH
% Line 21: q1 q3 CNOT
\draw (48.000000,60.000000) -- (48.000000,20.000000);
\filldraw (48.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (48.000000, 20.000000) circle(3.000000pt);
\clip (48.000000, 20.000000) circle(3.000000pt);
\draw (45.000000, 20.000000) -- (51.000000, 20.000000);
\draw (48.000000, 17.000000) -- (48.000000, 23.000000);
\end{scope}
\draw (310.000000,60.000000) -- (310.000000,20.000000);
\filldraw (310.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (310.000000, 20.000000) circle(3.000000pt);
\clip (310.000000, 20.000000) circle(3.000000pt);
\draw (307.000000, 20.000000) -- (313.000000, 20.000000);
\draw (310.000000, 17.000000) -- (310.000000, 23.000000);
\end{scope}
% Line 22: q2 q3 CNOT
\draw (80.000000,40.000000) -- (80.000000,20.000000);
\filldraw (80.000000, 40.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (80.000000, 20.000000) circle(3.000000pt);
\clip (80.000000, 20.000000) circle(3.000000pt);
\draw (77.000000, 20.000000) -- (83.000000, 20.000000);
\draw (80.000000, 17.000000) -- (80.000000, 23.000000);
\end{scope}
\draw (278.000000,40.000000) -- (278.000000,20.000000);
\filldraw (278.000000, 40.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (278.000000, 20.000000) circle(3.000000pt);
\clip (278.000000, 20.000000) circle(3.000000pt);
\draw (275.000000, 20.000000) -- (281.000000, 20.000000);
\draw (278.000000, 17.000000) -- (278.000000, 23.000000);
\end{scope}
% Line 23: TOUCH
% Line 24: q1 q4 CPG
\draw (112.000000,60.000000) -- (112.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(112.000000,60.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(112.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\draw (246.000000,60.000000) -- (246.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(246.000000,60.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(246.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 25: q2 q4 CPG
\draw (144.000000,40.000000) -- (144.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(144.000000,40.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(144.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\draw (214.000000,40.000000) -- (214.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(214.000000,40.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(214.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 26: TOUCH
% Line 27: q1 q2 q3 q4 G $E$
\draw (179.000000,60.000000) -- (179.000000,0.000000);
\begin{scope}
\draw[fill=white] (179.000000, 30.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\clip (179.000000, 30.000000) +(-45.000000:8.485281pt and 50.911688pt) -- +(45.000000:8.485281pt and 50.911688pt) -- +(135.000000:8.485281pt and 50.911688pt) -- +(225.000000:8.485281pt and 50.911688pt) -- cycle;
\draw (179.000000, 30.000000) node {$E$};
\end{scope}
% Line 31: q3 q4 M
\draw[fill=white] (371.000000, 14.000000) rectangle (383.000000, 26.000000);
\draw[very thin] (377.000000, 20.600000) arc (90:150:6.000000pt);
\draw[very thin] (377.000000, 20.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (377.000000, 14.600000) -- +(80:10.392305pt);
\draw[fill=white] (371.000000, -6.000000) rectangle (383.000000, 6.000000);
\draw[very thin] (377.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (377.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (377.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/733_best_encoder.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.300000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.000000) rectangle (288.000000, 104.000000);
% Drawing wires
% Line 16: q0 q1 q2 W { \ket{\psi_{ABC}} }
\draw[color=black] (0.000000,96.000000) -- (288.000000,96.000000);
%   Deferring wire label at (0.000000,96.000000)
% Line 16: q0 q1 q2 W { \ket{\psi_{ABC}} }
\draw[color=black] (0.000000,80.000000) -- (288.000000,80.000000);
%   Deferring wire label at (0.000000,80.000000)
% Line 16: q0 q1 q2 W { \ket{\psi_{ABC}} }
\draw[color=black] (0.000000,64.000000) -- (288.000000,64.000000);
\draw[color=black] (0.000000,80.000000) node[left] {${ \ket{\psi_{ABC}} }$};
% Line 17: q3 W \ket{0}_{p_1}
\draw[color=black] (0.000000,48.000000) -- (280.000000,48.000000);
\draw[color=black] (280.000000,47.500000) -- (288.000000,47.500000);
\draw[color=black] (280.000000,48.500000) -- (288.000000,48.500000);
\draw[color=black] (0.000000,48.000000) node[left] {$\ket{0}_{p_1}$};
% Line 18: q4 W \ket{0}_{p_2}
\draw[color=black] (0.000000,32.000000) -- (280.000000,32.000000);
\draw[color=black] (280.000000,31.500000) -- (288.000000,31.500000);
\draw[color=black] (280.000000,32.500000) -- (288.000000,32.500000);
\draw[color=black] (0.000000,32.000000) node[left] {$\ket{0}_{p_2}$};
% Line 19: q5 W \ket{0}_{p_3}
\draw[color=black] (0.000000,16.000000) -- (280.000000,16.000000);
\draw[color=black] (280.000000,15.500000) -- (288.000000,15.500000);
\draw[color=black] (280.000000,16.500000) -- (288.000000,16.500000);
\draw[color=black] (0.000000,16.000000) node[left] {$\ket{0}_{p_3}$};
% Line 20: q6 W \ket{0}_{p_4}
\draw[color=black] (0.000000,0.000000) -- (280.000000,0.000000);
\draw[color=black] (280.000000,-0.500000) -- (288.000000,-0.500000);
\draw[color=black] (280.000000,0.500000) -- (288.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_{p_4}$};
% Done with wires; drawing gates
% Line 22: q3 q4 CPG
\draw (5.000000,48.000000) -- (5.000000,32.000000);
\begin{scope}
\begin{scope}[shift={(5.000000,48.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(5.000000,32.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 23: TOUCH
% Line 24: q5 q6 CPG
\draw (15.000000,16.000000) -- (15.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(15.000000,16.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(15.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 25: TOUCH;
% Line 26: q0 q3 CNOT
\draw (25.000000,96.000000) -- (25.000000,48.000000);
\filldraw (25.000000, 96.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (25.000000, 48.000000) circle(3.000000pt);
\clip (25.000000, 48.000000) circle(3.000000pt);
\draw (22.000000, 48.000000) -- (28.000000, 48.000000);
\draw (25.000000, 45.000000) -- (25.000000, 51.000000);
\end{scope}
% Line 27: q0 q4 CNOT
\draw (35.000000,96.000000) -- (35.000000,32.000000);
\filldraw (35.000000, 96.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (35.000000, 32.000000) circle(3.000000pt);
\clip (35.000000, 32.000000) circle(3.000000pt);
\draw (32.000000, 32.000000) -- (38.000000, 32.000000);
\draw (35.000000, 29.000000) -- (35.000000, 35.000000);
\end{scope}
% Line 28: q1 q3 CNOT
\draw (41.000000,80.000000) -- (41.000000,48.000000);
\filldraw (41.000000, 80.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (41.000000, 48.000000) circle(3.000000pt);
\clip (41.000000, 48.000000) circle(3.000000pt);
\draw (38.000000, 48.000000) -- (44.000000, 48.000000);
\draw (41.000000, 45.000000) -- (41.000000, 51.000000);
\end{scope}
% Line 29: q1 q5 CNOT
\draw (51.000000,80.000000) -- (51.000000,16.000000);
\filldraw (51.000000, 80.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 16.000000) circle(3.000000pt);
\clip (51.000000, 16.000000) circle(3.000000pt);
\draw (48.000000, 16.000000) -- (54.000000, 16.000000);
\draw (51.000000, 13.000000) -- (51.000000, 19.000000);
\end{scope}
% Line 30: q2 q5 CNOT
\draw (61.000000,64.000000) -- (61.000000,16.000000);
\filldraw (61.000000, 64.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (61.000000, 16.000000) circle(3.000000pt);
\clip (61.000000, 16.000000) circle(3.000000pt);
\draw (58.000000, 16.000000) -- (64.000000, 16.000000);
\draw (61.000000, 13.000000) -- (61.000000, 19.000000);
\end{scope}
% Line 31: q2 q6 CNOT
\draw (71.000000,64.000000) -- (71.000000,0.000000);
\filldraw (71.000000, 64.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (71.000000, 0.000000) circle(3.000000pt);
\clip (71.000000, 0.000000) circle(3.000000pt);
\draw (68.000000, 0.000000) -- (74.000000, 0.000000);
\draw (71.000000, -3.000000) -- (71.000000, 3.000000);
\end{scope}
% Line 32: TOUCH
% Line 33: q0 q4 CPG
\draw (81.000000,96.000000) -- (81.000000,32.000000);
\begin{scope}
\begin{scope}[shift={(81.000000,96.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(81.000000,32.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 37: q2 q3 CPG
\draw (87.000000,64.000000) -- (87.000000,48.000000);
\begin{scope}
\begin{scope}[shift={(87.000000,64.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(87.000000,48.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 34: q0 q5 CPG
\draw (97.000000,96.000000) -- (97.000000,16.000000);
\begin{scope}
\begin{scope}[shift={(97.000000,96.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(97.000000,16.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 35: q1 q4 CPG
\draw (103.000000,80.000000) -- (103.000000,32.000000);
\begin{scope}
\begin{scope}[shift={(103.000000,80.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(103.000000,32.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 36: q1 q6 CPG
\draw (113.000000,80.000000) -- (113.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(113.000000,80.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(113.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 38: q2 q6 CPG
\draw (123.000000,64.000000) -- (123.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(123.000000,64.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(123.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 40: TOUCH
% Line 41: q0 q1 q2 q3 q4 q5 q6 G {E} color=red
\begin{scope}[color=red]
\draw (136.000000,96.000000) -- (136.000000,0.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (136.000000, 48.000000) +(-45.000000:8.485281pt and 76.367532pt) -- +(45.000000:8.485281pt and 76.367532pt) -- +(135.000000:8.485281pt and 76.367532pt) -- +(225.000000:8.485281pt and 76.367532pt) -- cycle;
\clip (136.000000, 48.000000) +(-45.000000:8.485281pt and 76.367532pt) -- +(45.000000:8.485281pt and 76.367532pt) -- +(135.000000:8.485281pt and 76.367532pt) -- +(225.000000:8.485281pt and 76.367532pt) -- cycle;
\draw (136.000000, 48.000000) node {{E}};
\end{scope}
\end{scope}
\end{scope}
% Line 42: TOUCH
% Line 44: q2 q6 CPG
\draw (149.000000,64.000000) -- (149.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(149.000000,64.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(149.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 48: q0 q5 CPG
\draw (155.000000,96.000000) -- (155.000000,16.000000);
\begin{scope}
\begin{scope}[shift={(155.000000,96.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(155.000000,16.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 45: q2 q3 CPG
\draw (165.000000,64.000000) -- (165.000000,48.000000);
\begin{scope}
\begin{scope}[shift={(165.000000,64.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(165.000000,48.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 46: q1 q6 CPG
\draw (171.000000,80.000000) -- (171.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(171.000000,80.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(171.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 47: q1 q4 CPG
\draw (181.000000,80.000000) -- (181.000000,32.000000);
\begin{scope}
\begin{scope}[shift={(181.000000,80.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(181.000000,32.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 49: q0 q4 CPG
\draw (191.000000,96.000000) -- (191.000000,32.000000);
\begin{scope}
\begin{scope}[shift={(191.000000,96.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(191.000000,32.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 50: TOUCH
% Line 51: q2 q6 CNOT
\draw (201.000000,64.000000) -- (201.000000,0.000000);
\filldraw (201.000000, 64.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (201.000000, 0.000000) circle(3.000000pt);
\clip (201.000000, 0.000000) circle(3.000000pt);
\draw (198.000000, 0.000000) -- (204.000000, 0.000000);
\draw (201.000000, -3.000000) -- (201.000000, 3.000000);
\end{scope}
% Line 55: q0 q4 CNOT
\draw (207.000000,96.000000) -- (207.000000,32.000000);
\filldraw (207.000000, 96.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 32.000000) circle(3.000000pt);
\clip (207.000000, 32.000000) circle(3.000000pt);
\draw (204.000000, 32.000000) -- (210.000000, 32.000000);
\draw (207.000000, 29.000000) -- (207.000000, 35.000000);
\end{scope}
% Line 52: q2 q5 CNOT
\draw (217.000000,64.000000) -- (217.000000,16.000000);
\filldraw (217.000000, 64.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (217.000000, 16.000000) circle(3.000000pt);
\clip (217.000000, 16.000000) circle(3.000000pt);
\draw (214.000000, 16.000000) -- (220.000000, 16.000000);
\draw (217.000000, 13.000000) -- (217.000000, 19.000000);
\end{scope}
% Line 53: q1 q5 CNOT
\draw (227.000000,80.000000) -- (227.000000,16.000000);
\filldraw (227.000000, 80.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (227.000000, 16.000000) circle(3.000000pt);
\clip (227.000000, 16.000000) circle(3.000000pt);
\draw (224.000000, 16.000000) -- (230.000000, 16.000000);
\draw (227.000000, 13.000000) -- (227.000000, 19.000000);
\end{scope}
% Line 54: q1 q3 CNOT
\draw (237.000000,80.000000) -- (237.000000,48.000000);
\filldraw (237.000000, 80.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (237.000000, 48.000000) circle(3.000000pt);
\clip (237.000000, 48.000000) circle(3.000000pt);
\draw (234.000000, 48.000000) -- (240.000000, 48.000000);
\draw (237.000000, 45.000000) -- (237.000000, 51.000000);
\end{scope}
% Line 56: q0 q3 CNOT
\draw (247.000000,96.000000) -- (247.000000,48.000000);
\filldraw (247.000000, 96.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (247.000000, 48.000000) circle(3.000000pt);
\clip (247.000000, 48.000000) circle(3.000000pt);
\draw (244.000000, 48.000000) -- (250.000000, 48.000000);
\draw (247.000000, 45.000000) -- (247.000000, 51.000000);
\end{scope}
% Line 57: TOUCH
% Line 58: q5 q6 CPG
\draw (257.000000,16.000000) -- (257.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(257.000000,16.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(257.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 59: TOUCH
% Line 60: q3 q4 CPG
\draw (267.000000,48.000000) -- (267.000000,32.000000);
\begin{scope}
\begin{scope}[shift={(267.000000,48.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(267.000000,32.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 61: TOUCH
% Line 62: q3 M
\draw[fill=white] (274.000000, 42.000000) rectangle (286.000000, 54.000000);
\draw[very thin] (280.000000, 48.600000) arc (90:150:6.000000pt);
\draw[very thin] (280.000000, 48.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (280.000000, 42.600000) -- +(80:10.392305pt);
% Line 63: q4 M
\draw[fill=white] (274.000000, 26.000000) rectangle (286.000000, 38.000000);
\draw[very thin] (280.000000, 32.600000) arc (90:150:6.000000pt);
\draw[very thin] (280.000000, 32.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (280.000000, 26.600000) -- +(80:10.392305pt);
% Line 64: q5 M
\draw[fill=white] (274.000000, 10.000000) rectangle (286.000000, 22.000000);
\draw[very thin] (280.000000, 16.600000) arc (90:150:6.000000pt);
\draw[very thin] (280.000000, 16.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (280.000000, 10.600000) -- +(80:10.392305pt);
% Line 65: q6 M
\draw[fill=white] (274.000000, -6.000000) rectangle (286.000000, 6.000000);
\draw[very thin] (280.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (280.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (280.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/733_best_encoder_swaps.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.300000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.000000) rectangle (300.000000, 104.000000);
% Drawing wires
% Line 14: q0 q1 q2 W { \ket{\psi_{ABC}} }
\draw[color=black] (0.000000,96.000000) -- (300.000000,96.000000);
%   Deferring wire label at (0.000000,96.000000)
% Line 14: q0 q1 q2 W { \ket{\psi_{ABC}} }
\draw[color=black] (0.000000,80.000000) -- (300.000000,80.000000);
%   Deferring wire label at (0.000000,80.000000)
% Line 14: q0 q1 q2 W { \ket{\psi_{ABC}} }
\draw[color=black] (0.000000,64.000000) -- (300.000000,64.000000);
\draw[color=black] (0.000000,80.000000) node[left] {${ \ket{\psi_{ABC}} }$};
% Line 15: q3 W \ket{0}_{p_1}
\draw[color=black] (0.000000,48.000000) -- (300.000000,48.000000);
\draw[color=black] (0.000000,48.000000) node[left] {$\ket{0}_{p_1}$};
% Line 16: q4 W \ket{0}_{p_2}
\draw[color=black] (0.000000,32.000000) -- (300.000000,32.000000);
\draw[color=black] (0.000000,32.000000) node[left] {$\ket{0}_{p_2}$};
% Line 17: q5 W \ket{0}_{p_3}
\draw[color=black] (0.000000,16.000000) -- (300.000000,16.000000);
\draw[color=black] (0.000000,16.000000) node[left] {$\ket{0}_{p_3}$};
% Line 18: q6 W \ket{0}_{p_4}
\draw[color=black] (0.000000,0.000000) -- (300.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_{p_4}$};
% Done with wires; drawing gates
% Line 20: q3 q4 CPG; TOUCH
\draw (5.000000,48.000000) -- (5.000000,32.000000);
\begin{scope}
\begin{scope}[shift={(5.000000,48.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(5.000000,32.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 20: q3 q4 CPG; TOUCH
% Line 21: q5 q6 CPG; TOUCH
\draw (15.000000,16.000000) -- (15.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(15.000000,16.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(15.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 21: q5 q6 CPG; TOUCH
% Line 22: q3 q2 SWAP; TOUCH
\draw (25.000000,64.000000) -- (25.000000,48.000000);
\begin{scope}
\draw (22.878680, 45.878680) -- (27.121320, 50.121320);
\draw (22.878680, 50.121320) -- (27.121320, 45.878680);
\end{scope}
\begin{scope}
\draw (22.878680, 61.878680) -- (27.121320, 66.121320);
\draw (22.878680, 66.121320) -- (27.121320, 61.878680);
\end{scope}
% Line 22: q3 q2 SWAP; TOUCH
% Line 23: q2 q1 SWAP; TOUCH
\draw (35.000000,80.000000) -- (35.000000,64.000000);
\begin{scope}
\draw (32.878680, 61.878680) -- (37.121320, 66.121320);
\draw (32.878680, 66.121320) -- (37.121320, 61.878680);
\end{scope}
\begin{scope}
\draw (32.878680, 77.878680) -- (37.121320, 82.121320);
\draw (32.878680, 82.121320) -- (37.121320, 77.878680);
\end{scope}
% Line 23: q2 q1 SWAP; TOUCH
% Line 24: q0 q1 CNOT; TOUCH
\draw (45.000000,96.000000) -- (45.000000,80.000000);
\filldraw (45.000000, 96.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 80.000000) circle(3.000000pt);
\clip (45.000000, 80.000000) circle(3.000000pt);
\draw (42.000000, 80.000000) -- (48.000000, 80.000000);
\draw (45.000000, 77.000000) -- (45.000000, 83.000000);
\end{scope}
% Line 24: q0 q1 CNOT; TOUCH
% Line 25: q4 q3 SWAP; TOUCH
\draw (55.000000,48.000000) -- (55.000000,32.000000);
\begin{scope}
\draw (52.878680, 29.878680) -- (57.121320, 34.121320);
\draw (52.878680, 34.121320) -- (57.121320, 29.878680);
\end{scope}
\begin{scope}
\draw (52.878680, 45.878680) -- (57.121320, 50.121320);
\draw (52.878680, 50.121320) -- (57.121320, 45.878680);
\end{scope}
% Line 25: q4 q3 SWAP; TOUCH
% Line 26: q3 q2 SWAP; TOUCH
\draw (65.000000,64.000000) -- (65.000000,48.000000);
\begin{scope}
\draw (62.878680, 45.878680) -- (67.121320, 50.121320);
\draw (62.878680, 50.121320) -- (67.121320, 45.878680);
\end{scope}
\begin{scope}
\draw (62.878680, 61.878680) -- (67.121320, 66.121320);
\draw (62.878680, 66.121320) -- (67.121320, 61.878680);
\end{scope}
% Line 26: q3 q2 SWAP; TOUCH
% Line 27: q2 q1 SWAP; TOUCH
\draw (75.000000,80.000000) -- (75.000000,64.000000);
\begin{scope}
\draw (72.878680, 61.878680) -- (77.121320, 66.121320);
\draw (72.878680, 66.121320) -- (77.121320, 61.878680);
\end{scope}
\begin{scope}
\draw (72.878680, 77.878680) -- (77.121320, 82.121320);
\draw (72.878680, 82.121320) -- (77.121320, 77.878680);
\end{scope}
% Line 27: q2 q1 SWAP; TOUCH
% Line 28: q0 q1 CNOT; TOUCH
\draw (85.000000,96.000000) -- (85.000000,80.000000);
\filldraw (85.000000, 96.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (85.000000, 80.000000) circle(3.000000pt);
\clip (85.000000, 80.000000) circle(3.000000pt);
\draw (82.000000, 80.000000) -- (88.000000, 80.000000);
\draw (85.000000, 77.000000) -- (85.000000, 83.000000);
\end{scope}
% Line 28: q0 q1 CNOT; TOUCH
% Line 29: q3 q2 CNOT; TOUCH
\draw (95.000000,64.000000) -- (95.000000,48.000000);
\filldraw (95.000000, 48.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (95.000000, 64.000000) circle(3.000000pt);
\clip (95.000000, 64.000000) circle(3.000000pt);
\draw (92.000000, 64.000000) -- (98.000000, 64.000000);
\draw (95.000000, 61.000000) -- (95.000000, 67.000000);
\end{scope}
% Line 29: q3 q2 CNOT; TOUCH
% Line 30: q5 q4 SWAP; TOUCH
\draw (105.000000,32.000000) -- (105.000000,16.000000);
\begin{scope}
\draw (102.878680, 13.878680) -- (107.121320, 18.121320);
\draw (102.878680, 18.121320) -- (107.121320, 13.878680);
\end{scope}
\begin{scope}
\draw (102.878680, 29.878680) -- (107.121320, 34.121320);
\draw (102.878680, 34.121320) -- (107.121320, 29.878680);
\end{scope}
% Line 30: q5 q4 SWAP; TOUCH
% Line 31: q3 q4 CNOT; TOUCH
\draw (115.000000,48.000000) -- (115.000000,32.000000);
\filldraw (115.000000, 48.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (115.000000, 32.000000) circle(3.000000pt);
\clip (115.000000, 32.000000) circle(3.000000pt);
\draw (112.000000, 32.000000) -- (118.000000, 32.000000);
\draw (115.000000, 29.000000) -- (115.000000, 35.000000);
\end{scope}
% Line 31: q3 q4 CNOT; TOUCH
% Line 32: q5 q4 CNOT; TOUCH
\draw (125.000000,32.000000) -- (125.000000,16.000000);
\filldraw (125.000000, 16.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (125.000000, 32.000000) circle(3.000000pt);
\clip (125.000000, 32.000000) circle(3.000000pt);
\draw (122.000000, 32.000000) -- (128.000000, 32.000000);
\draw (125.000000, 29.000000) -- (125.000000, 35.000000);
\end{scope}
% Line 32: q5 q4 CNOT; TOUCH
% Line 33: q5 q6 CNOT; TOUCH
\draw (135.000000,16.000000) -- (135.000000,0.000000);
\filldraw (135.000000, 16.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (135.000000, 0.000000) circle(3.000000pt);
\clip (135.000000, 0.000000) circle(3.000000pt);
\draw (132.000000, 0.000000) -- (138.000000, 0.000000);
\draw (135.000000, -3.000000) -- (135.000000, 3.000000);
\end{scope}
% Line 33: q5 q6 CNOT; TOUCH
% Line 34: q0 q1 CPG; TOUCH
\draw (145.000000,96.000000) -- (145.000000,80.000000);
\begin{scope}
\begin{scope}[shift={(145.000000,96.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(145.000000,80.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 34: q0 q1 CPG; TOUCH
% Line 35: q4 q3 SWAP; TOUCH
\draw (155.000000,48.000000) -- (155.000000,32.000000);
\begin{scope}
\draw (152.878680, 29.878680) -- (157.121320, 34.121320);
\draw (152.878680, 34.121320) -- (157.121320, 29.878680);
\end{scope}
\begin{scope}
\draw (152.878680, 45.878680) -- (157.121320, 50.121320);
\draw (152.878680, 50.121320) -- (157.121320, 45.878680);
\end{scope}
% Line 35: q4 q3 SWAP; TOUCH
% Line 36: q3 q2 SWAP; TOUCH
\draw (165.000000,64.000000) -- (165.000000,48.000000);
\begin{scope}
\draw (162.878680, 45.878680) -- (167.121320, 50.121320);
\draw (162.878680, 50.121320) -- (167.121320, 45.878680);
\end{scope}
\begin{scope}
\draw (162.878680, 61.878680) -- (167.121320, 66.121320);
\draw (162.878680, 66.121320) -- (167.121320, 61.878680);
\end{scope}
% Line 36: q3 q2 SWAP; TOUCH
% Line 37: q2 q1 SWAP; TOUCH
\draw (175.000000,80.000000) -- (175.000000,64.000000);
\begin{scope}
\draw (172.878680, 61.878680) -- (177.121320, 66.121320);
\draw (172.878680, 66.121320) -- (177.121320, 61.878680);
\end{scope}
\begin{scope}
\draw (172.878680, 77.878680) -- (177.121320, 82.121320);
\draw (172.878680, 82.121320) -- (177.121320, 77.878680);
\end{scope}
% Line 37: q2 q1 SWAP; TOUCH
% Line 38: q0 q1 CPG; TOUCH
\draw (185.000000,96.000000) -- (185.000000,80.000000);
\begin{scope}
\begin{scope}[shift={(185.000000,96.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(185.000000,80.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 38: q0 q1 CPG; TOUCH
% Line 39: q4 q3 SWAP; TOUCH
\draw (195.000000,48.000000) -- (195.000000,32.000000);
\begin{scope}
\draw (192.878680, 29.878680) -- (197.121320, 34.121320);
\draw (192.878680, 34.121320) -- (197.121320, 29.878680);
\end{scope}
\begin{scope}
\draw (192.878680, 45.878680) -- (197.121320, 50.121320);
\draw (192.878680, 50.121320) -- (197.121320, 45.878680);
\end{scope}
% Line 39: q4 q3 SWAP; TOUCH
% Line 40: q3 q2 CPG; TOUCH
\draw (205.000000,64.000000) -- (205.000000,48.000000);
\begin{scope}
\begin{scope}[shift={(205.000000,48.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(205.000000,64.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 40: q3 q2 CPG; TOUCH
% Line 41: q6 q5 SWAP; TOUCH
\draw (215.000000,16.000000) -- (215.000000,0.000000);
\begin{scope}
\draw (212.878680, -2.121320) -- (217.121320, 2.121320);
\draw (212.878680, 2.121320) -- (217.121320, -2.121320);
\end{scope}
\begin{scope}
\draw (212.878680, 13.878680) -- (217.121320, 18.121320);
\draw (212.878680, 18.121320) -- (217.121320, 13.878680);
\end{scope}
% Line 41: q6 q5 SWAP; TOUCH
% Line 42: q5 q4 SWAP; TOUCH
\draw (225.000000,32.000000) -- (225.000000,16.000000);
\begin{scope}
\draw (222.878680, 13.878680) -- (227.121320, 18.121320);
\draw (222.878680, 18.121320) -- (227.121320, 13.878680);
\end{scope}
\begin{scope}
\draw (222.878680, 29.878680) -- (227.121320, 34.121320);
\draw (222.878680, 34.121320) -- (227.121320, 29.878680);
\end{scope}
% Line 42: q5 q4 SWAP; TOUCH
% Line 43: q3 q4 CPG; TOUCH
\draw (235.000000,48.000000) -- (235.000000,32.000000);
\begin{scope}
\begin{scope}[shift={(235.000000,48.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(235.000000,32.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 43: q3 q4 CPG; TOUCH
% Line 44: q6 q5 CPG; TOUCH
\draw (245.000000,16.000000) -- (245.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(245.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(245.000000,16.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 44: q6 q5 CPG; TOUCH
% Line 45: q6 q5 SWAP; TOUCH
\draw (255.000000,16.000000) -- (255.000000,0.000000);
\begin{scope}
\draw (252.878680, -2.121320) -- (257.121320, 2.121320);
\draw (252.878680, 2.121320) -- (257.121320, -2.121320);
\end{scope}
\begin{scope}
\draw (252.878680, 13.878680) -- (257.121320, 18.121320);
\draw (252.878680, 18.121320) -- (257.121320, 13.878680);
\end{scope}
% Line 45: q6 q5 SWAP; TOUCH
% Line 46: q5 q4 CPG; TOUCH
\draw (265.000000,32.000000) -- (265.000000,16.000000);
\begin{scope}
\begin{scope}[shift={(265.000000,16.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(265.000000,32.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 46: q5 q4 CPG; TOUCH
% Line 48: q0 q1 q2 q3 q4 q5 q6 G {E} color=red
\begin{scope}[color=red]
\draw (278.000000,96.000000) -- (278.000000,0.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (278.000000, 48.000000) +(-45.000000:8.485281pt and 76.367532pt) -- +(45.000000:8.485281pt and 76.367532pt) -- +(135.000000:8.485281pt and 76.367532pt) -- +(225.000000:8.485281pt and 76.367532pt) -- cycle;
\clip (278.000000, 48.000000) +(-45.000000:8.485281pt and 76.367532pt) -- +(45.000000:8.485281pt and 76.367532pt) -- +(135.000000:8.485281pt and 76.367532pt) -- +(225.000000:8.485281pt and 76.367532pt) -- cycle;
\draw (278.000000, 48.000000) node {{E}};
\end{scope}
\end{scope}
\end{scope}
% Line 49: LABEL width=10
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/733_best_gate_simp.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -10.000000) rectangle (391.200000, 130.000000);
% Drawing wires
% Line 13: q0 q1 q2 W { \ket{\psi_{ABC}} }
\draw[color=black] (0.000000,120.000000) -- (391.200000,120.000000);
%   Deferring wire label at (0.000000,120.000000)
% Line 13: q0 q1 q2 W { \ket{\psi_{ABC}} }
\draw[color=black] (0.000000,100.000000) -- (391.200000,100.000000);
%   Deferring wire label at (0.000000,100.000000)
% Line 13: q0 q1 q2 W { \ket{\psi_{ABC}} }
\draw[color=black] (0.000000,80.000000) -- (391.200000,80.000000);
\draw[color=black] (0.000000,100.000000) node[left] {${ \ket{\psi_{ABC}} }$};
% Line 14: q3 W \ket{0}_{p_1}
\draw[color=black] (0.000000,60.000000) -- (383.000000,60.000000);
\draw[color=black] (383.000000,59.500000) -- (391.200000,59.500000);
\draw[color=black] (383.000000,60.500000) -- (391.200000,60.500000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}_{p_1}$};
% Line 15: q4 W \ket{0}_{p_2}
\draw[color=black] (0.000000,40.000000) -- (383.000000,40.000000);
\draw[color=black] (383.000000,39.500000) -- (391.200000,39.500000);
\draw[color=black] (383.000000,40.500000) -- (391.200000,40.500000);
\draw[color=black] (0.000000,40.000000) node[left] {$\ket{0}_{p_2}$};
% Line 16: q5 W \ket{0}_{p_3}
\draw[color=black] (0.000000,20.000000) -- (383.000000,20.000000);
\draw[color=black] (383.000000,19.500000) -- (391.200000,19.500000);
\draw[color=black] (383.000000,20.500000) -- (391.200000,20.500000);
\draw[color=black] (0.000000,20.000000) node[left] {$\ket{0}_{p_3}$};
% Line 17: q6 W \ket{0}_{p_4}
\draw[color=black] (0.000000,0.000000) -- (383.000000,0.000000);
\draw[color=black] (383.000000,-0.500000) -- (391.200000,-0.500000);
\draw[color=black] (383.000000,0.500000) -- (391.200000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_{p_4}$};
% Done with wires; drawing gates
% Line 21: q3 H
\begin{scope}
\draw[fill=white] (8.200000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.200000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.200000, 60.000000) node {$H$};
\end{scope}
\begin{scope}
\draw[fill=white] (366.600000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (366.600000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (366.600000, 60.000000) node {$H$};
\end{scope}
% Line 22: q4 H
\begin{scope}
\draw[fill=white] (8.200000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.200000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.200000, 40.000000) node {$H$};
\end{scope}
\begin{scope}
\draw[fill=white] (366.600000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (366.600000, 40.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (366.600000, 40.000000) node {$H$};
\end{scope}
% Line 23: q5 H
\begin{scope}
\draw[fill=white] (8.200000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.200000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.200000, 20.000000) node {$H$};
\end{scope}
\begin{scope}
\draw[fill=white] (366.600000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (366.600000, 20.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (366.600000, 20.000000) node {$H$};
\end{scope}
% Line 24: q6 H
\begin{scope}
\draw[fill=white] (8.200000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.200000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.200000, -0.000000) node {$H$};
\end{scope}
\begin{scope}
\draw[fill=white] (366.600000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (366.600000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (366.600000, -0.000000) node {$H$};
\end{scope}
% Line 26: TOUCH
% Line 27: q3 q4 NQIT
\draw (22.100000,60.000000) -- (22.100000,40.000000);
\begin{scope}
\draw[fill=blue] (22.100000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (22.100000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (22.100000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (22.100000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\draw (352.700000,60.000000) -- (352.700000,40.000000);
\begin{scope}
\draw[fill=blue] (352.700000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (352.700000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (352.700000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (352.700000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 28: TOUCH
% Line 29: q5 q6 NQIT
\draw (33.500000,20.000000) -- (33.500000,0.000000);
\begin{scope}
\draw[fill=blue] (33.500000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (33.500000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (33.500000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (33.500000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\draw (341.300000,20.000000) -- (341.300000,0.000000);
\begin{scope}
\draw[fill=blue] (341.300000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (341.300000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (341.300000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (341.300000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 31: TOUCH
% Line 32: q0 q3 NQIT
\draw (44.900000,120.000000) -- (44.900000,60.000000);
\begin{scope}
\draw[fill=blue] (44.900000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (44.900000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (44.900000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (44.900000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\draw (329.900000,120.000000) -- (329.900000,60.000000);
\begin{scope}
\draw[fill=blue] (329.900000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (329.900000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (329.900000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (329.900000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 33: q0 q4 NQIT
\draw (56.300000,120.000000) -- (56.300000,40.000000);
\begin{scope}
\draw[fill=blue] (56.300000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (56.300000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (56.300000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (56.300000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\draw (318.500000,120.000000) -- (318.500000,40.000000);
\begin{scope}
\draw[fill=blue] (318.500000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (318.500000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (318.500000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (318.500000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 34: q1 q3 NQIT
\draw (63.300000,100.000000) -- (63.300000,60.000000);
\begin{scope}
\draw[fill=blue] (63.300000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (63.300000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (63.300000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (63.300000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\draw (311.500000,100.000000) -- (311.500000,60.000000);
\begin{scope}
\draw[fill=blue] (311.500000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (311.500000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (311.500000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (311.500000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 35: q1 q5 NQIT
\draw (74.700000,100.000000) -- (74.700000,20.000000);
\begin{scope}
\draw[fill=blue] (74.700000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (74.700000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (74.700000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (74.700000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\draw (300.100000,100.000000) -- (300.100000,20.000000);
\begin{scope}
\draw[fill=blue] (300.100000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (300.100000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (300.100000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (300.100000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 36: q2 q5 NQIT
\draw (86.100000,80.000000) -- (86.100000,20.000000);
\begin{scope}
\draw[fill=blue] (86.100000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (86.100000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (86.100000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (86.100000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\draw (288.700000,80.000000) -- (288.700000,20.000000);
\begin{scope}
\draw[fill=blue] (288.700000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (288.700000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (288.700000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (288.700000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 37: q2 q6 NQIT
\draw (97.500000,80.000000) -- (97.500000,0.000000);
\begin{scope}
\draw[fill=blue] (97.500000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (97.500000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (97.500000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (97.500000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\draw (277.300000,80.000000) -- (277.300000,0.000000);
\begin{scope}
\draw[fill=blue] (277.300000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (277.300000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (277.300000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (277.300000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 38: TOUCH
% Line 40: q0 H color=black!20!green
\begin{scope}[color=black!20!green]
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (111.400000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (111.400000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (111.400000, 120.000000) node {$H$};
\end{scope}
\end{scope}
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (263.400000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (263.400000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (263.400000, 120.000000) node {$H$};
\end{scope}
\end{scope}
\end{scope}
% Line 41: q1 H color=black!20!green
\begin{scope}[color=black!20!green]
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (111.400000, 100.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (111.400000, 100.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (111.400000, 100.000000) node {$H$};
\end{scope}
\end{scope}
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (263.400000, 100.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (263.400000, 100.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (263.400000, 100.000000) node {$H$};
\end{scope}
\end{scope}
\end{scope}
% Line 42: q2 H color=black!20!green
\begin{scope}[color=black!20!green]
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (111.400000, 80.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (111.400000, 80.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (111.400000, 80.000000) node {$H$};
\end{scope}
\end{scope}
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (263.400000, 80.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (263.400000, 80.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (263.400000, 80.000000) node {$H$};
\end{scope}
\end{scope}
\end{scope}
% Line 43: TOUCH
% Line 45: q0 q4 NQIT
\draw (125.300000,120.000000) -- (125.300000,40.000000);
\begin{scope}
\draw[fill=blue] (125.300000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (125.300000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (125.300000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (125.300000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\draw (249.500000,120.000000) -- (249.500000,40.000000);
\begin{scope}
\draw[fill=blue] (249.500000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (249.500000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (249.500000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (249.500000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 49: q2 q3 NQIT
\draw (132.300000,80.000000) -- (132.300000,60.000000);
\begin{scope}
\draw[fill=blue] (132.300000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (132.300000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (132.300000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (132.300000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\draw (242.500000,80.000000) -- (242.500000,60.000000);
\begin{scope}
\draw[fill=blue] (242.500000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (242.500000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (242.500000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (242.500000, 60.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 46: q0 q5 NQIT
\draw (143.700000,120.000000) -- (143.700000,20.000000);
\begin{scope}
\draw[fill=blue] (143.700000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (143.700000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (143.700000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (143.700000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\draw (231.100000,120.000000) -- (231.100000,20.000000);
\begin{scope}
\draw[fill=blue] (231.100000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (231.100000, 120.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (231.100000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (231.100000, 20.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 47: q1 q4 NQIT
\draw (150.700000,100.000000) -- (150.700000,40.000000);
\begin{scope}
\draw[fill=blue] (150.700000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (150.700000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (150.700000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (150.700000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\draw (224.100000,100.000000) -- (224.100000,40.000000);
\begin{scope}
\draw[fill=blue] (224.100000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (224.100000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (224.100000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (224.100000, 40.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 48: q1 q6 NQIT
\draw (162.100000,100.000000) -- (162.100000,0.000000);
\begin{scope}
\draw[fill=blue] (162.100000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (162.100000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (162.100000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (162.100000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\draw (212.700000,100.000000) -- (212.700000,0.000000);
\begin{scope}
\draw[fill=blue] (212.700000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (212.700000, 100.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (212.700000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (212.700000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 50: q2 q6 NQIT
\draw (173.500000,80.000000) -- (173.500000,0.000000);
\begin{scope}
\draw[fill=blue] (173.500000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (173.500000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (173.500000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (173.500000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\draw (201.300000,80.000000) -- (201.300000,0.000000);
\begin{scope}
\draw[fill=blue] (201.300000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (201.300000, 80.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (201.300000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (201.300000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 52: TOUCH
% Line 54: q0 q1 q2 q3 q4 q5 q6 G {E} color=red
\begin{scope}[color=red]
\draw (187.400000,120.000000) -- (187.400000,0.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (187.400000, 60.000000) +(-45.000000:8.485281pt and 93.338095pt) -- +(45.000000:8.485281pt and 93.338095pt) -- +(135.000000:8.485281pt and 93.338095pt) -- +(225.000000:8.485281pt and 93.338095pt) -- cycle;
\clip (187.400000, 60.000000) +(-45.000000:8.485281pt and 93.338095pt) -- +(45.000000:8.485281pt and 93.338095pt) -- +(135.000000:8.485281pt and 93.338095pt) -- +(225.000000:8.485281pt and 93.338095pt) -- cycle;
\draw (187.400000, 60.000000) node {{E}};
\end{scope}
\end{scope}
\end{scope}
% Line 56: TOUCH
% Line 58: q3 M
\draw[fill=white] (377.000000, 54.000000) rectangle (389.000000, 66.000000);
\draw[very thin] (383.000000, 60.600000) arc (90:150:6.000000pt);
\draw[very thin] (383.000000, 60.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (383.000000, 54.600000) -- +(80:10.392305pt);
% Line 59: q4 M
\draw[fill=white] (377.000000, 34.000000) rectangle (389.000000, 46.000000);
\draw[very thin] (383.000000, 40.600000) arc (90:150:6.000000pt);
\draw[very thin] (383.000000, 40.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (383.000000, 34.600000) -- +(80:10.392305pt);
% Line 60: q5 M
\draw[fill=white] (377.000000, 14.000000) rectangle (389.000000, 26.000000);
\draw[very thin] (383.000000, 20.600000) arc (90:150:6.000000pt);
\draw[very thin] (383.000000, 20.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (383.000000, 14.600000) -- +(80:10.392305pt);
% Line 61: q6 M
\draw[fill=white] (377.000000, -6.000000) rectangle (389.000000, 6.000000);
\draw[very thin] (383.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (383.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (383.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/733_best_gate_simp_raw.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -10.000000) rectangle (384.000000, 130.000000);
% Drawing wires
% Line 13: q0 q1 q2 W { \ket{\psi_{ABC}} }
\draw[color=black] (0.000000,120.000000) -- (384.000000,120.000000);
%   Deferring wire label at (0.000000,120.000000)
% Line 13: q0 q1 q2 W { \ket{\psi_{ABC}} }
\draw[color=black] (0.000000,100.000000) -- (384.000000,100.000000);
%   Deferring wire label at (0.000000,100.000000)
% Line 13: q0 q1 q2 W { \ket{\psi_{ABC}} }
\draw[color=black] (0.000000,80.000000) -- (384.000000,80.000000);
\draw[color=black] (0.000000,100.000000) node[left] {${ \ket{\psi_{ABC}} }$};
% Line 14: q3 W \ket{0}_{p_1}
\draw[color=black] (0.000000,60.000000) -- (374.000000,60.000000);
\draw[color=black] (374.000000,59.500000) -- (384.000000,59.500000);
\draw[color=black] (374.000000,60.500000) -- (384.000000,60.500000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}_{p_1}$};
% Line 15: q4 W \ket{0}_{p_2}
\draw[color=black] (0.000000,40.000000) -- (374.000000,40.000000);
\draw[color=black] (374.000000,39.500000) -- (384.000000,39.500000);
\draw[color=black] (374.000000,40.500000) -- (384.000000,40.500000);
\draw[color=black] (0.000000,40.000000) node[left] {$\ket{0}_{p_2}$};
% Line 16: q5 W \ket{0}_{p_3}
\draw[color=black] (0.000000,20.000000) -- (374.000000,20.000000);
\draw[color=black] (374.000000,19.500000) -- (384.000000,19.500000);
\draw[color=black] (374.000000,20.500000) -- (384.000000,20.500000);
\draw[color=black] (0.000000,20.000000) node[left] {$\ket{0}_{p_3}$};
% Line 17: q6 W \ket{0}_{p_4}
\draw[color=black] (0.000000,0.000000) -- (374.000000,0.000000);
\draw[color=black] (374.000000,-0.500000) -- (384.000000,-0.500000);
\draw[color=black] (374.000000,0.500000) -- (384.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_{p_4}$};
% Done with wires; drawing gates
% Line 21: q3 q4 CPG
\draw (7.000000,60.000000) -- (7.000000,40.000000);
\begin{scope}
\begin{scope}[shift={(7.000000,60.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(7.000000,40.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 22: TOUCH
% Line 23: q5 q6 CPG
\draw (21.000000,20.000000) -- (21.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(21.000000,20.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(21.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 24: TOUCH;
% Line 25: q0 q3 CNOT
\draw (35.000000,120.000000) -- (35.000000,60.000000);
\filldraw (35.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (35.000000, 60.000000) circle(3.000000pt);
\clip (35.000000, 60.000000) circle(3.000000pt);
\draw (32.000000, 60.000000) -- (38.000000, 60.000000);
\draw (35.000000, 57.000000) -- (35.000000, 63.000000);
\end{scope}
% Line 26: q0 q4 CNOT
\draw (49.000000,120.000000) -- (49.000000,40.000000);
\filldraw (49.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (49.000000, 40.000000) circle(3.000000pt);
\clip (49.000000, 40.000000) circle(3.000000pt);
\draw (46.000000, 40.000000) -- (52.000000, 40.000000);
\draw (49.000000, 37.000000) -- (49.000000, 43.000000);
\end{scope}
% Line 27: q1 q3 CNOT
\draw (55.000000,100.000000) -- (55.000000,60.000000);
\filldraw (55.000000, 100.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (55.000000, 60.000000) circle(3.000000pt);
\clip (55.000000, 60.000000) circle(3.000000pt);
\draw (52.000000, 60.000000) -- (58.000000, 60.000000);
\draw (55.000000, 57.000000) -- (55.000000, 63.000000);
\end{scope}
% Line 28: q1 q5 CNOT
\draw (69.000000,100.000000) -- (69.000000,20.000000);
\filldraw (69.000000, 100.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (69.000000, 20.000000) circle(3.000000pt);
\clip (69.000000, 20.000000) circle(3.000000pt);
\draw (66.000000, 20.000000) -- (72.000000, 20.000000);
\draw (69.000000, 17.000000) -- (69.000000, 23.000000);
\end{scope}
% Line 29: q2 q5 CNOT
\draw (83.000000,80.000000) -- (83.000000,20.000000);
\filldraw (83.000000, 80.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (83.000000, 20.000000) circle(3.000000pt);
\clip (83.000000, 20.000000) circle(3.000000pt);
\draw (80.000000, 20.000000) -- (86.000000, 20.000000);
\draw (83.000000, 17.000000) -- (83.000000, 23.000000);
\end{scope}
% Line 30: q2 q6 CNOT
\draw (97.000000,80.000000) -- (97.000000,0.000000);
\filldraw (97.000000, 80.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (97.000000, 0.000000) circle(3.000000pt);
\clip (97.000000, 0.000000) circle(3.000000pt);
\draw (94.000000, 0.000000) -- (100.000000, 0.000000);
\draw (97.000000, -3.000000) -- (97.000000, 3.000000);
\end{scope}
% Line 31: TOUCH
% Line 32: q0 q4 CPG
\draw (111.000000,120.000000) -- (111.000000,40.000000);
\begin{scope}
\begin{scope}[shift={(111.000000,120.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(111.000000,40.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 36: q2 q3 CPG
\draw (117.000000,80.000000) -- (117.000000,60.000000);
\begin{scope}
\begin{scope}[shift={(117.000000,80.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(117.000000,60.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 33: q0 q5 CPG
\draw (131.000000,120.000000) -- (131.000000,20.000000);
\begin{scope}
\begin{scope}[shift={(131.000000,120.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(131.000000,20.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 34: q1 q4 CPG
\draw (137.000000,100.000000) -- (137.000000,40.000000);
\begin{scope}
\begin{scope}[shift={(137.000000,100.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(137.000000,40.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 35: q1 q6 CPG
\draw (151.000000,100.000000) -- (151.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(151.000000,100.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(151.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 37: q2 q6 CPG
\draw (165.000000,80.000000) -- (165.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(165.000000,80.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(165.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 39: TOUCH
% Line 40: q0 q1 q2 q3 q4 q5 q6 G {E} color=red
\begin{scope}[color=red]
\draw (182.000000,120.000000) -- (182.000000,0.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (182.000000, 60.000000) +(-45.000000:8.485281pt and 93.338095pt) -- +(45.000000:8.485281pt and 93.338095pt) -- +(135.000000:8.485281pt and 93.338095pt) -- +(225.000000:8.485281pt and 93.338095pt) -- cycle;
\clip (182.000000, 60.000000) +(-45.000000:8.485281pt and 93.338095pt) -- +(45.000000:8.485281pt and 93.338095pt) -- +(135.000000:8.485281pt and 93.338095pt) -- +(225.000000:8.485281pt and 93.338095pt) -- cycle;
\draw (182.000000, 60.000000) node {{E}};
\end{scope}
\end{scope}
\end{scope}
% Line 41: TOUCH
% Line 43: q2 q6 CPG
\draw (199.000000,80.000000) -- (199.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(199.000000,80.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(199.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 47: q0 q5 CPG
\draw (205.000000,120.000000) -- (205.000000,20.000000);
\begin{scope}
\begin{scope}[shift={(205.000000,120.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(205.000000,20.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 44: q2 q3 CPG
\draw (219.000000,80.000000) -- (219.000000,60.000000);
\begin{scope}
\begin{scope}[shift={(219.000000,80.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(219.000000,60.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 45: q1 q6 CPG
\draw (225.000000,100.000000) -- (225.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(225.000000,100.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(225.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 46: q1 q4 CPG
\draw (239.000000,100.000000) -- (239.000000,40.000000);
\begin{scope}
\begin{scope}[shift={(239.000000,100.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(239.000000,40.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 48: q0 q4 CPG
\draw (253.000000,120.000000) -- (253.000000,40.000000);
\begin{scope}
\begin{scope}[shift={(253.000000,120.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(253.000000,40.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 49: TOUCH
% Line 50: q2 q6 CNOT
\draw (267.000000,80.000000) -- (267.000000,0.000000);
\filldraw (267.000000, 80.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (267.000000, 0.000000) circle(3.000000pt);
\clip (267.000000, 0.000000) circle(3.000000pt);
\draw (264.000000, 0.000000) -- (270.000000, 0.000000);
\draw (267.000000, -3.000000) -- (267.000000, 3.000000);
\end{scope}
% Line 54: q0 q4 CNOT
\draw (273.000000,120.000000) -- (273.000000,40.000000);
\filldraw (273.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (273.000000, 40.000000) circle(3.000000pt);
\clip (273.000000, 40.000000) circle(3.000000pt);
\draw (270.000000, 40.000000) -- (276.000000, 40.000000);
\draw (273.000000, 37.000000) -- (273.000000, 43.000000);
\end{scope}
% Line 51: q2 q5 CNOT
\draw (287.000000,80.000000) -- (287.000000,20.000000);
\filldraw (287.000000, 80.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (287.000000, 20.000000) circle(3.000000pt);
\clip (287.000000, 20.000000) circle(3.000000pt);
\draw (284.000000, 20.000000) -- (290.000000, 20.000000);
\draw (287.000000, 17.000000) -- (287.000000, 23.000000);
\end{scope}
% Line 52: q1 q5 CNOT
\draw (301.000000,100.000000) -- (301.000000,20.000000);
\filldraw (301.000000, 100.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (301.000000, 20.000000) circle(3.000000pt);
\clip (301.000000, 20.000000) circle(3.000000pt);
\draw (298.000000, 20.000000) -- (304.000000, 20.000000);
\draw (301.000000, 17.000000) -- (301.000000, 23.000000);
\end{scope}
% Line 53: q1 q3 CNOT
\draw (315.000000,100.000000) -- (315.000000,60.000000);
\filldraw (315.000000, 100.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (315.000000, 60.000000) circle(3.000000pt);
\clip (315.000000, 60.000000) circle(3.000000pt);
\draw (312.000000, 60.000000) -- (318.000000, 60.000000);
\draw (315.000000, 57.000000) -- (315.000000, 63.000000);
\end{scope}
% Line 55: q0 q3 CNOT
\draw (329.000000,120.000000) -- (329.000000,60.000000);
\filldraw (329.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (329.000000, 60.000000) circle(3.000000pt);
\clip (329.000000, 60.000000) circle(3.000000pt);
\draw (326.000000, 60.000000) -- (332.000000, 60.000000);
\draw (329.000000, 57.000000) -- (329.000000, 63.000000);
\end{scope}
% Line 56: TOUCH
% Line 57: q5 q6 CPG
\draw (343.000000,20.000000) -- (343.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(343.000000,20.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(343.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 58: TOUCH
% Line 59: q3 q4 CPG
\draw (357.000000,60.000000) -- (357.000000,40.000000);
\begin{scope}
\begin{scope}[shift={(357.000000,60.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(357.000000,40.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 60: TOUCH
% Line 61: q3 M
\draw[fill=white] (368.000000, 54.000000) rectangle (380.000000, 66.000000);
\draw[very thin] (374.000000, 60.600000) arc (90:150:6.000000pt);
\draw[very thin] (374.000000, 60.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (374.000000, 54.600000) -- +(80:10.392305pt);
% Line 62: q4 M
\draw[fill=white] (368.000000, 34.000000) rectangle (380.000000, 46.000000);
\draw[very thin] (374.000000, 40.600000) arc (90:150:6.000000pt);
\draw[very thin] (374.000000, 40.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (374.000000, 34.600000) -- +(80:10.392305pt);
% Line 63: q5 M
\draw[fill=white] (368.000000, 14.000000) rectangle (380.000000, 26.000000);
\draw[very thin] (374.000000, 20.600000) arc (90:150:6.000000pt);
\draw[very thin] (374.000000, 20.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (374.000000, 14.600000) -- +(80:10.392305pt);
% Line 64: q6 M
\draw[fill=white] (368.000000, -6.000000) rectangle (380.000000, 6.000000);
\draw[very thin] (374.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (374.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (374.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/bit_gadget1.tikz <==
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -11.000000) rectangle (178.000000, 55.000000);
% Drawing wires
% Line 13: a b W  \ket{\psi_{AB}}
\draw[color=black] (0.000000,44.000000) -- (178.000000,44.000000);
%   Deferring wire label at (0.000000,44.000000)
% Line 13: a b W  \ket{\psi_{AB}}
\draw[color=black] (0.000000,22.000000) -- (178.000000,22.000000);
\draw[color=black] (0.000000,33.000000) node[left] {$\ket{\psi_{AB}}$};
% Line 15: p W \ket{0}_p
\draw[color=black] (0.000000,0.000000) -- (170.000000,0.000000);
\draw[color=black] (170.000000,-0.500000) -- (178.000000,-0.500000);
\draw[color=black] (170.000000,0.500000) -- (178.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_p$};
% Done with wires; drawing gates
% Line 19: TOUCH
% Line 21: p H
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$H$};
\end{scope}
% Line 23: a Z p
\draw (28.000000,44.000000) -- (28.000000,0.000000);
\begin{scope}
\draw[fill=white] (28.000000, 44.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (28.000000, 44.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (28.000000, 44.000000) node {$Z$};
\end{scope}
\filldraw (28.000000, 0.000000) circle(1.500000pt);
% Line 24: b Z p
\draw (44.000000,22.000000) -- (44.000000,0.000000);
\begin{scope}
\draw[fill=white] (44.000000, 22.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (44.000000, 22.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (44.000000, 22.000000) node {$Z$};
\end{scope}
\filldraw (44.000000, 0.000000) circle(1.500000pt);
% Line 26: p H
\begin{scope}
\draw[fill=white] (60.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, -0.000000) node {$H$};
\end{scope}
% Line 32: a b p TOUCH
% Line 34: a b G $E$ color=red
\begin{scope}[color=red]
\draw (76.000000,44.000000) -- (76.000000,22.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (76.000000, 33.000000) +(-45.000000:8.485281pt and 24.041631pt) -- +(45.000000:8.485281pt and 24.041631pt) -- +(135.000000:8.485281pt and 24.041631pt) -- +(225.000000:8.485281pt and 24.041631pt) -- cycle;
\clip (76.000000, 33.000000) +(-45.000000:8.485281pt and 24.041631pt) -- +(45.000000:8.485281pt and 24.041631pt) -- +(135.000000:8.485281pt and 24.041631pt) -- +(225.000000:8.485281pt and 24.041631pt) -- cycle;
\draw (76.000000, 33.000000) node {$E$};
\end{scope}
\end{scope}
\end{scope}
% Line 37: a b p TOUCH
% Line 39: p H
\begin{scope}
\draw[fill=white] (92.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (92.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (92.000000, -0.000000) node {$H$};
\end{scope}
% Line 40: b Z p
\draw (108.000000,22.000000) -- (108.000000,0.000000);
\begin{scope}
\draw[fill=white] (108.000000, 22.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, 22.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, 22.000000) node {$Z$};
\end{scope}
\filldraw (108.000000, 0.000000) circle(1.500000pt);
% Line 41: a Z p
\draw (124.000000,44.000000) -- (124.000000,0.000000);
\begin{scope}
\draw[fill=white] (124.000000, 44.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (124.000000, 44.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (124.000000, 44.000000) node {$Z$};
\end{scope}
\filldraw (124.000000, 0.000000) circle(1.500000pt);
% Line 42: p H
\begin{scope}
\draw[fill=white] (140.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (140.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (140.000000, -0.000000) node {$H$};
\end{scope}
% Line 49: LABEL width=10
% Line 51: p M
\draw[fill=white] (164.000000, -6.000000) rectangle (176.000000, 6.000000);
\draw[very thin] (170.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (170.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (170.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 30: a b p @ enc0 enc1 color=black style=dotted %% Encoder
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (5.000000,55.000000) rectangle (67.000000,-11.000000);
\draw (36.000000, -11.000000) node[text width=144pt,below,text centered,color=black] {Encoder};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (5.000000,55.000000) rectangle (67.000000,-11.000000);
% Line 46: a b p @ dec0 dec1 color=black style=dotted %% Decoder
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (85.000000,55.000000) rectangle (147.000000,-11.000000);
\draw (116.000000, -11.000000) node[text width=144pt,below,text centered,color=black] {Decoder};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (85.000000,55.000000) rectangle (147.000000,-11.000000);
% Done with comments
\end{tikzpicture}


==> figures/can_qec.tikz <==
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -16.000000) rectangle (226.000000, 48.000000);
% Drawing wires
% Line 13: d  W \ket{\psi}_D
\draw[color=black] (0.000000,32.000000) -- (226.000000,32.000000);
\draw[color=black] (0.000000,32.000000) node[left] {$\ket{\psi}_D$};
% Line 14: p W \ket{0}_P
\draw[color=black] (0.000000,0.000000) -- (215.000000,0.000000);
\draw[color=black] (215.000000,-0.500000) -- (226.000000,-0.500000);
\draw[color=black] (215.000000,0.500000) -- (226.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_P$};
% Done with wires; drawing gates
% Line 18: d /
\draw (5.000000, 26.000000) -- (13.000000, 38.000000);
% Line 19: p /
\draw (5.000000, -6.000000) -- (13.000000, 6.000000);
% Line 22: LABEL width=0;
% Line 23: p:shape=0 op="\draw[fill=green, rounded corners=2] (-5, -5) rectangle (5, 5) {};"
\begin{scope}
\begin{scope}[shift={(36.000000,0.000000)}]
\draw[fill=green, rounded corners=2] (-5, -5) rectangle (5, 5) {};
\end{scope}
\end{scope}
% Line 29: d:size=7 +p:size=10 color=blue
\begin{scope}[color=blue]
\draw (52.500000,32.000000) -- (52.500000,0.000000);
\filldraw (52.500000, 32.000000) circle(3.500000pt);
\begin{scope}
\draw[fill=white] (52.500000, 0.000000) circle(5.000000pt);
\clip (52.500000, 0.000000) circle(5.000000pt);
\draw (47.500000, 0.000000) -- (57.500000, 0.000000);
\draw (52.500000, -5.000000) -- (52.500000, 5.000000);
\end{scope}
\end{scope}
% Line 35: d p CPG
\draw (69.000000,32.000000) -- (69.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(69.000000,32.000000)}]
\draw[fill=red, rounded corners=2] (-5, -5) rectangle (5, 5) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(69.000000,0.000000)}]
\draw[fill=red, rounded corners=2] (-5, -5) rectangle (5, 5) {};
\end{scope}
\end{scope}
% Line 36: LABEL width=0;
% Line 43: d p G {$E$} width=20
\draw (102.000000,32.000000) -- (102.000000,0.000000);
\begin{scope}
\draw[fill=white] (102.000000, 16.000000) +(-45.000000:14.142136pt and 31.112698pt) -- +(45.000000:14.142136pt and 31.112698pt) -- +(135.000000:14.142136pt and 31.112698pt) -- +(225.000000:14.142136pt and 31.112698pt) -- cycle;
\clip (102.000000, 16.000000) +(-45.000000:14.142136pt and 31.112698pt) -- +(45.000000:14.142136pt and 31.112698pt) -- +(135.000000:14.142136pt and 31.112698pt) -- +(225.000000:14.142136pt and 31.112698pt) -- cycle;
\draw (102.000000, 16.000000) node {{$E$}};
\end{scope}
% Line 46: LABEL width=0;
% Line 47: d p CPG
\draw (135.000000,32.000000) -- (135.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(135.000000,32.000000)}]
\draw[fill=red, rounded corners=2] (-5, -5) rectangle (5, 5) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(135.000000,0.000000)}]
\draw[fill=red, rounded corners=2] (-5, -5) rectangle (5, 5) {};
\end{scope}
\end{scope}
% Line 48: d:size=7 +p:size=10 color=blue
\begin{scope}[color=blue]
\draw (151.500000,32.000000) -- (151.500000,0.000000);
\filldraw (151.500000, 32.000000) circle(3.500000pt);
\begin{scope}
\draw[fill=white] (151.500000, 0.000000) circle(5.000000pt);
\clip (151.500000, 0.000000) circle(5.000000pt);
\draw (146.500000, 0.000000) -- (156.500000, 0.000000);
\draw (151.500000, -5.000000) -- (151.500000, 5.000000);
\end{scope}
\end{scope}
% Line 49: p:shape=0 op="\draw[fill=green, rounded corners=2] (-5, -5) rectangle (5, 5) {};"
\begin{scope}
\begin{scope}[shift={(168.000000,0.000000)}]
\draw[fill=green, rounded corners=2] (-5, -5) rectangle (5, 5) {};
\end{scope}
\end{scope}
% Line 50: LABEL width=0;
% Line 51: TOUCH
% Line 55: TOUCH
% Line 56: d /
\draw (191.000000, 26.000000) -- (199.000000, 38.000000);
% Line 57: p /
\draw (191.000000, -6.000000) -- (199.000000, 6.000000);
% Line 59: p M
\draw[fill=white] (209.000000, -6.000000) rectangle (221.000000, 6.000000);
\draw[very thin] (215.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (215.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (215.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 41: d p @ c0 p1 color=black style=dotted %% {Encoder}
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (20.500000,48.000000) rectangle (84.500000,-16.000000);
\draw (52.500000, -16.000000) node[text width=144pt,below,text centered,color=black] {{Encoder}};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (20.500000,48.000000) rectangle (84.500000,-16.000000);
% Line 54: d p @ d0 d1 color=black style=dotted %% {Decoder}
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (119.500000,48.000000) rectangle (183.500000,-16.000000);
\draw (151.500000, -16.000000) node[text width=144pt,below,text centered,color=black] {{Decoder}};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (119.500000,48.000000) rectangle (183.500000,-16.000000);
% Done with comments
\end{tikzpicture}


==> figures/cpc_gate_count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.375000in}}{\pgfqpoint{4.650000in}{1.825000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.396326in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.396326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.375000in}}{\pgfqpoint{4.650000in}{1.825000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431061in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.659351in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.659351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.375000in}}{\pgfqpoint{4.650000in}{1.825000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900758in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.135639in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{1.135639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.375000in}}{\pgfqpoint{4.650000in}{1.825000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370455in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{2.113095in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{2.113095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.375000in}}{\pgfqpoint{4.650000in}{1.825000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840152in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{1.931822in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{1.931822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.375000in}}{\pgfqpoint{4.650000in}{1.825000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309848in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{1.803864in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{1.803864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.375000in}}{\pgfqpoint{4.650000in}{1.825000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779545in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{1.519513in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{1.519513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.375000in}}{\pgfqpoint{4.650000in}{1.825000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249242in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.834701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.375000in}}{\pgfqpoint{4.650000in}{1.825000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718939in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.545611in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.545611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196212in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.196212in,y=0.277778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135606in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.135606in,y=0.277778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.277778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014394in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.014394in,y=0.277778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953788in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.953788in,y=0.277778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.098889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CPC Gate Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.583333in,y=0.326806in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.868665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.305554in,y=0.820470in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.362330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.305554in,y=1.314135in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.855995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.305554in,y=1.807800in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.249999in,y=1.287500in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Codes Discovered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.375000in}}{\pgfqpoint{4.650000in}{1.825000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.075000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cpg_cnot.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.350000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (71.000000, 21.000000);
% Drawing wires
% Line 21: q1 W
\draw[color=black] (0.000000,14.000000) -- (71.000000,14.000000);
% Line 22: q2 W
\draw[color=black] (0.000000,0.000000) -- (71.000000,0.000000);
% Done with wires; drawing gates
% Line 24: q1 q2 CPG
\draw (5.000000,14.000000) -- (5.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(5.000000,14.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(5.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 26: =
\draw[fill=white,color=white] (12.000000, -6.000000) rectangle (27.000000, 20.000000);
\draw (19.500000, 7.000000) node {$=$};
% Line 28: q1 H
\begin{scope}
\draw[fill=white] (37.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (37.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (37.000000, 14.000000) node {$H$};
\end{scope}
% Line 29: q1 q2 CNOT
\draw (50.000000,14.000000) -- (50.000000,0.000000);
\filldraw (50.000000, 14.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (50.000000, 0.000000) circle(3.000000pt);
\clip (50.000000, 0.000000) circle(3.000000pt);
\draw (47.000000, 0.000000) -- (53.000000, 0.000000);
\draw (50.000000, -3.000000) -- (50.000000, 3.000000);
\end{scope}
% Line 30: q1 H
\begin{scope}
\draw[fill=white] (63.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (63.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (63.000000, 14.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/fund_gadget.tikz <==
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -16.000000) rectangle (200.000000, 48.000000);
% Drawing wires
% Line 13: d  W  \ket{\psi}_D
\draw[color=black] (0.000000,32.000000) -- (200.000000,32.000000);
\draw[color=black] (0.000000,32.000000) node[left] {$\ket{\psi}_D$};
% Line 14: p W \ket{0}_p
\draw[color=black] (0.000000,0.000000) -- (190.000000,0.000000);
\draw[color=black] (190.000000,-0.500000) -- (200.000000,-0.500000);
\draw[color=black] (190.000000,0.500000) -- (200.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_p$};
% Done with wires; drawing gates
% Line 16: d /
\draw (4.000000, 26.000000) -- (12.000000, 38.000000);
% Line 18: d p TOUCH
% Line 22: p H
\begin{scope}
\draw[fill=white] (26.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (26.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (26.000000, -0.000000) node {$H$};
\end{scope}
% Line 24: d G {$\mathcal{P}$} p height=20 width=20
\draw (50.000000,32.000000) -- (50.000000,0.000000);
\begin{scope}
\draw[fill=white] (50.000000, 32.000000) +(-45.000000:14.142136pt and 14.142136pt) -- +(45.000000:14.142136pt and 14.142136pt) -- +(135.000000:14.142136pt and 14.142136pt) -- +(225.000000:14.142136pt and 14.142136pt) -- cycle;
\clip (50.000000, 32.000000) +(-45.000000:14.142136pt and 14.142136pt) -- +(45.000000:14.142136pt and 14.142136pt) -- +(135.000000:14.142136pt and 14.142136pt) -- +(225.000000:14.142136pt and 14.142136pt) -- cycle;
\draw (50.000000, 32.000000) node {{$\mathcal{P}$}};
\end{scope}
\filldraw (50.000000, 0.000000) circle(1.500000pt);
% Line 26: p H
\begin{scope}
\draw[fill=white] (74.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (74.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (74.000000, -0.000000) node {$H$};
\end{scope}
% Line 28: d p TOUCH
% Line 34: d G {$E$}  height=30 width=20 color=red % {Wait stage}
\begin{scope}[color=red]
\draw (98.000000, 48.000000) node[text width=144pt,above,text centered] {{Wait stage}};
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (98.000000, 32.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\clip (98.000000, 32.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\draw (98.000000, 32.000000) node {{$E$}};
\end{scope}
\end{scope}
\end{scope}
% Line 36: d p TOUCH
% Line 40: p H
\begin{scope}
\draw[fill=white] (122.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (122.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (122.000000, -0.000000) node {$H$};
\end{scope}
% Line 42: d G {$\mathcal{P^\dagger}$} p height=20 width=20
\draw (146.000000,32.000000) -- (146.000000,0.000000);
\begin{scope}
\draw[fill=white] (146.000000, 32.000000) +(-45.000000:14.142136pt and 14.142136pt) -- +(45.000000:14.142136pt and 14.142136pt) -- +(135.000000:14.142136pt and 14.142136pt) -- +(225.000000:14.142136pt and 14.142136pt) -- cycle;
\clip (146.000000, 32.000000) +(-45.000000:14.142136pt and 14.142136pt) -- +(45.000000:14.142136pt and 14.142136pt) -- +(135.000000:14.142136pt and 14.142136pt) -- +(225.000000:14.142136pt and 14.142136pt) -- cycle;
\draw (146.000000, 32.000000) node {{$\mathcal{P^\dagger}$}};
\end{scope}
\filldraw (146.000000, 0.000000) circle(1.500000pt);
% Line 46: p H
\begin{scope}
\draw[fill=white] (170.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (170.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (170.000000, -0.000000) node {$H$};
\end{scope}
% Line 50: d p TOUCH
% Line 51: d /
\draw (186.000000, 26.000000) -- (194.000000, 38.000000);
% Line 52: p M
\draw[fill=white] (184.000000, -6.000000) rectangle (196.000000, 6.000000);
\draw[very thin] (190.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (190.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (190.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 32: d p @ p1 p2 color=black style=dotted %% {Encoder, $U_{\rm enc}$}
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (18.000000,48.000000) rectangle (82.000000,-16.000000);
\draw (50.000000, -16.000000) node[text width=144pt,below,text centered,color=black] {{Encoder, $U_{\rm enc}$}};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (18.000000,48.000000) rectangle (82.000000,-16.000000);
% Line 48: d p @ p3 p4 color=black style=dotted %% {Decoder,  $U_{\rm dec}$}
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (114.000000,48.000000) rectangle (178.000000,-16.000000);
\draw (146.000000, -16.000000) node[text width=144pt,below,text centered,color=black] {{Decoder,  $U_{\rm dec}$}};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (114.000000,48.000000) rectangle (178.000000,-16.000000);
% Done with comments
\end{tikzpicture}


==> figures/ibmqx4_422_1.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (253.000000, 63.000000);
% Drawing wires
% Line 20: q2 W {A: \ \ket{+}_{Q3}}
\draw[color=black] (0.000000,54.000000) -- (253.000000,54.000000);
\draw[color=black] (0.000000,54.000000) node[left] {${A: \ \ket{+}_{Q3}}$};
% Line 21: q1 W {B: \ \ket{0}_{Q0}}
\draw[color=black] (0.000000,36.000000) -- (253.000000,36.000000);
\draw[color=black] (0.000000,36.000000) node[left] {${B: \ \ket{0}_{Q0}}$};
% Line 22: q3 W {p_1: \ \ket{0}_{Q2}}
\draw[color=black] (0.000000,18.000000) -- (240.500000,18.000000);
\draw[color=black] (240.500000,17.500000) -- (253.000000,17.500000);
\draw[color=black] (240.500000,18.500000) -- (253.000000,18.500000);
\draw[color=black] (0.000000,18.000000) node[left] {${p_1: \ \ket{0}_{Q2}}$};
% Line 23: q4 W {p_2: \ \ket{0}_{Q1}}
\draw[color=black] (0.000000,0.000000) -- (240.500000,0.000000);
\draw[color=black] (240.500000,-0.500000) -- (253.000000,-0.500000);
\draw[color=black] (240.500000,0.500000) -- (253.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {${p_2: \ \ket{0}_{Q1}}$};
% Done with wires; drawing gates
% Line 28: TOUCH
% Line 30: q3 q4 CPG
\draw (22.500000,18.000000) -- (22.500000,0.000000);
\begin{scope}
\begin{scope}[shift={(22.500000,18.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(22.500000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 32: q1 q3 CNOT
\draw (41.500000,36.000000) -- (41.500000,18.000000);
\filldraw (41.500000, 36.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (41.500000, 18.000000) circle(3.000000pt);
\clip (41.500000, 18.000000) circle(3.000000pt);
\draw (38.500000, 18.000000) -- (44.500000, 18.000000);
\draw (41.500000, 15.000000) -- (41.500000, 21.000000);
\end{scope}
% Line 33: q2 q3 CNOT
\draw (60.500000,54.000000) -- (60.500000,18.000000);
\filldraw (60.500000, 54.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (60.500000, 18.000000) circle(3.000000pt);
\clip (60.500000, 18.000000) circle(3.000000pt);
\draw (57.500000, 18.000000) -- (63.500000, 18.000000);
\draw (60.500000, 15.000000) -- (60.500000, 21.000000);
\end{scope}
% Line 34: TOUCH
% Line 35: q1 q4 CPG
\draw (79.500000,36.000000) -- (79.500000,0.000000);
\begin{scope}
\begin{scope}[shift={(79.500000,36.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(79.500000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 36: q2 q4 CPG2
\draw (98.500000,54.000000) -- (98.500000,0.000000);
\begin{scope}
\begin{scope}[shift={(98.500000,54.000000)}]
\draw[fill=red, rounded corners=2] (-    3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(98.500000,0.000000)}]
\draw[fill=red, rounded corners=2] (-    3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 38: q1 q2 q3 q4 G $E$
\draw (120.500000,54.000000) -- (120.500000,0.000000);
\begin{scope}
\draw[fill=white] (120.500000, 27.000000) +(-45.000000:8.485281pt and 46.669048pt) -- +(45.000000:8.485281pt and 46.669048pt) -- +(135.000000:8.485281pt and 46.669048pt) -- +(225.000000:8.485281pt and 46.669048pt) -- cycle;
\clip (120.500000, 27.000000) +(-45.000000:8.485281pt and 46.669048pt) -- +(45.000000:8.485281pt and 46.669048pt) -- +(135.000000:8.485281pt and 46.669048pt) -- +(225.000000:8.485281pt and 46.669048pt) -- cycle;
\draw (120.500000, 27.000000) node {$E$};
\end{scope}
% Line 40: q2 q4 CPG2
\draw (142.500000,54.000000) -- (142.500000,0.000000);
\begin{scope}
\begin{scope}[shift={(142.500000,54.000000)}]
\draw[fill=red, rounded corners=2] (-    3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(142.500000,0.000000)}]
\draw[fill=red, rounded corners=2] (-    3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 41: q1 q4 CPG
\draw (161.500000,36.000000) -- (161.500000,0.000000);
\begin{scope}
\begin{scope}[shift={(161.500000,36.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(161.500000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 42: TOUCH
% Line 43: q2 q3 CNOT
\draw (180.500000,54.000000) -- (180.500000,18.000000);
\filldraw (180.500000, 54.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (180.500000, 18.000000) circle(3.000000pt);
\clip (180.500000, 18.000000) circle(3.000000pt);
\draw (177.500000, 18.000000) -- (183.500000, 18.000000);
\draw (180.500000, 15.000000) -- (180.500000, 21.000000);
\end{scope}
% Line 44: q1 q3 CNOT
\draw (199.500000,36.000000) -- (199.500000,18.000000);
\filldraw (199.500000, 36.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (199.500000, 18.000000) circle(3.000000pt);
\clip (199.500000, 18.000000) circle(3.000000pt);
\draw (196.500000, 18.000000) -- (202.500000, 18.000000);
\draw (199.500000, 15.000000) -- (199.500000, 21.000000);
\end{scope}
% Line 46: q3 q4 CPG
\draw (218.500000,18.000000) -- (218.500000,0.000000);
\begin{scope}
\begin{scope}[shift={(218.500000,18.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(218.500000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 48: q3 q4 M
\draw[fill=white] (234.500000, 12.000000) rectangle (246.500000, 24.000000);
\draw[very thin] (240.500000, 18.600000) arc (90:150:6.000000pt);
\draw[very thin] (240.500000, 18.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (240.500000, 12.600000) -- +(80:10.392305pt);
\draw[fill=white] (234.500000, -6.000000) rectangle (246.500000, 6.000000);
\draw[very thin] (240.500000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (240.500000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (240.500000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/ibmqx4_422_2.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (253.000000, 63.000000);
% Drawing wires
% Line 21: q2 W {A: \ \ket{+}_{Q3}}
\draw[color=black] (0.000000,54.000000) -- (253.000000,54.000000);
\draw[color=black] (0.000000,54.000000) node[left] {${A: \ \ket{+}_{Q3}}$};
% Line 22: q1 W {B: \ \ket{0}_{Q0}}
\draw[color=black] (0.000000,36.000000) -- (253.000000,36.000000);
\draw[color=black] (0.000000,36.000000) node[left] {${B: \ \ket{0}_{Q0}}$};
% Line 23: q3 W {p_1: \ \ket{0}_{Q2}}
\draw[color=black] (0.000000,18.000000) -- (240.500000,18.000000);
\draw[color=black] (240.500000,17.500000) -- (253.000000,17.500000);
\draw[color=black] (240.500000,18.500000) -- (253.000000,18.500000);
\draw[color=black] (0.000000,18.000000) node[left] {${p_1: \ \ket{0}_{Q2}}$};
% Line 24: q4 W {p_2: \ \ket{0}_{Q1}}
\draw[color=black] (0.000000,0.000000) -- (240.500000,0.000000);
\draw[color=black] (240.500000,-0.500000) -- (253.000000,-0.500000);
\draw[color=black] (240.500000,0.500000) -- (253.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {${p_2: \ \ket{0}_{Q1}}$};
% Done with wires; drawing gates
% Line 29: TOUCH
% Line 31: q3 q4 CPG
\draw (22.500000,18.000000) -- (22.500000,0.000000);
\begin{scope}
\begin{scope}[shift={(22.500000,18.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(22.500000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 33: q2 q4 CPG3
\draw (41.500000,54.000000) -- (41.500000,0.000000);
\begin{scope}
\begin{scope}[shift={(41.500000,54.000000)}]
\draw[fill=green, rounded corners=2] (    -    3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(41.500000,0.000000)}]
\draw[fill=green, rounded corners=2] (    -    3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 34: TOUCH
% Line 35: q1 q3 CNOT color=green
\begin{scope}[color=green]
\draw (60.500000,36.000000) -- (60.500000,18.000000);
\filldraw (60.500000, 36.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (60.500000, 18.000000) circle(3.000000pt);
\clip (60.500000, 18.000000) circle(3.000000pt);
\draw (57.500000, 18.000000) -- (63.500000, 18.000000);
\draw (60.500000, 15.000000) -- (60.500000, 21.000000);
\end{scope}
\end{scope}
% Line 36: TOUCH
% Line 37: q1 q4 CPG
\draw (79.500000,36.000000) -- (79.500000,0.000000);
\begin{scope}
\begin{scope}[shift={(79.500000,36.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(79.500000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 38: TOUCH
% Line 39: q2 q3 CNOT
\draw (98.500000,54.000000) -- (98.500000,18.000000);
\filldraw (98.500000, 54.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (98.500000, 18.000000) circle(3.000000pt);
\clip (98.500000, 18.000000) circle(3.000000pt);
\draw (95.500000, 18.000000) -- (101.500000, 18.000000);
\draw (98.500000, 15.000000) -- (98.500000, 21.000000);
\end{scope}
% Line 41: q1 q2 q3 q4 G $E$
\draw (120.500000,54.000000) -- (120.500000,0.000000);
\begin{scope}
\draw[fill=white] (120.500000, 27.000000) +(-45.000000:8.485281pt and 46.669048pt) -- +(45.000000:8.485281pt and 46.669048pt) -- +(135.000000:8.485281pt and 46.669048pt) -- +(225.000000:8.485281pt and 46.669048pt) -- cycle;
\clip (120.500000, 27.000000) +(-45.000000:8.485281pt and 46.669048pt) -- +(45.000000:8.485281pt and 46.669048pt) -- +(135.000000:8.485281pt and 46.669048pt) -- +(225.000000:8.485281pt and 46.669048pt) -- cycle;
\draw (120.500000, 27.000000) node {$E$};
\end{scope}
% Line 43: q2 q3 CNOT
\draw (142.500000,54.000000) -- (142.500000,18.000000);
\filldraw (142.500000, 54.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (142.500000, 18.000000) circle(3.000000pt);
\clip (142.500000, 18.000000) circle(3.000000pt);
\draw (139.500000, 18.000000) -- (145.500000, 18.000000);
\draw (142.500000, 15.000000) -- (142.500000, 21.000000);
\end{scope}
% Line 44: TOUCH
% Line 45: q1 q4 CPG
\draw (161.500000,36.000000) -- (161.500000,0.000000);
\begin{scope}
\begin{scope}[shift={(161.500000,36.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(161.500000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 46: TOUCH
% Line 47: q1 q3 CNOT
\draw (180.500000,36.000000) -- (180.500000,18.000000);
\filldraw (180.500000, 36.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (180.500000, 18.000000) circle(3.000000pt);
\clip (180.500000, 18.000000) circle(3.000000pt);
\draw (177.500000, 18.000000) -- (183.500000, 18.000000);
\draw (180.500000, 15.000000) -- (180.500000, 21.000000);
\end{scope}
% Line 48: TOUCH
% Line 49: q2 q4 CPG2
\draw (199.500000,54.000000) -- (199.500000,0.000000);
\begin{scope}
\begin{scope}[shift={(199.500000,54.000000)}]
\draw[fill=red, rounded corners=2] (-    3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(199.500000,0.000000)}]
\draw[fill=red, rounded corners=2] (-    3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 52: q3 q4 CPG
\draw (218.500000,18.000000) -- (218.500000,0.000000);
\begin{scope}
\begin{scope}[shift={(218.500000,18.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(218.500000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 53: q3 q4 M
\draw[fill=white] (234.500000, 12.000000) rectangle (246.500000, 24.000000);
\draw[very thin] (240.500000, 18.600000) arc (90:150:6.000000pt);
\draw[very thin] (240.500000, 18.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (240.500000, 12.600000) -- +(80:10.392305pt);
\draw[fill=white] (234.500000, -6.000000) rectangle (246.500000, 6.000000);
\draw[very thin] (240.500000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (240.500000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (240.500000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/ibmqx4_422_3.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.400000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (270.000000, 63.000000);
% Drawing wires
% Line 20: q2 W {A: \ \ket{+}_{Q3}}
\draw[color=black] (0.000000,54.000000) -- (270.000000,54.000000);
\draw[color=black] (0.000000,54.000000) node[left] {${A: \ \ket{+}_{Q3}}$};
% Line 21: q1 W {B: \ \ket{0}_{Q0}}
\draw[color=black] (0.000000,36.000000) -- (270.000000,36.000000);
\draw[color=black] (0.000000,36.000000) node[left] {${B: \ \ket{0}_{Q0}}$};
% Line 22: q3 W {p_1: \ \ket{0}_{Q2}}
\draw[color=black] (0.000000,18.000000) -- (256.000000,18.000000);
\draw[color=black] (256.000000,17.500000) -- (270.000000,17.500000);
\draw[color=black] (256.000000,18.500000) -- (270.000000,18.500000);
\draw[color=black] (0.000000,18.000000) node[left] {${p_1: \ \ket{0}_{Q2}}$};
% Line 23: q4 W {p_2: \ \ket{0}_{Q1}}
\draw[color=black] (0.000000,0.000000) -- (256.000000,0.000000);
\draw[color=black] (256.000000,-0.500000) -- (270.000000,-0.500000);
\draw[color=black] (256.000000,0.500000) -- (270.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {${p_2: \ \ket{0}_{Q1}}$};
% Done with wires; drawing gates
% Line 28: TOUCH
% Line 30: q3 q4 CPG
\draw (27.000000,18.000000) -- (27.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(27.000000,18.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(27.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 32: q1 q4 CPG
\draw (49.000000,36.000000) -- (49.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(49.000000,36.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(49.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 33: TOUCH
% Line 34: q2 q3 CNOT
\draw (71.000000,54.000000) -- (71.000000,18.000000);
\filldraw (71.000000, 54.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (71.000000, 18.000000) circle(3.000000pt);
\clip (71.000000, 18.000000) circle(3.000000pt);
\draw (68.000000, 18.000000) -- (74.000000, 18.000000);
\draw (71.000000, 15.000000) -- (71.000000, 21.000000);
\end{scope}
% Line 36: q1 q2 q3 q4 G $E$
\draw (96.000000,54.000000) -- (96.000000,0.000000);
\begin{scope}
\draw[fill=white] (96.000000, 27.000000) +(-45.000000:8.485281pt and 46.669048pt) -- +(45.000000:8.485281pt and 46.669048pt) -- +(135.000000:8.485281pt and 46.669048pt) -- +(225.000000:8.485281pt and 46.669048pt) -- cycle;
\clip (96.000000, 27.000000) +(-45.000000:8.485281pt and 46.669048pt) -- +(45.000000:8.485281pt and 46.669048pt) -- +(135.000000:8.485281pt and 46.669048pt) -- +(225.000000:8.485281pt and 46.669048pt) -- cycle;
\draw (96.000000, 27.000000) node {$E$};
\end{scope}
% Line 38: q2 q3 CNOT
\draw (121.000000,54.000000) -- (121.000000,18.000000);
\filldraw (121.000000, 54.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (121.000000, 18.000000) circle(3.000000pt);
\clip (121.000000, 18.000000) circle(3.000000pt);
\draw (118.000000, 18.000000) -- (124.000000, 18.000000);
\draw (121.000000, 15.000000) -- (121.000000, 21.000000);
\end{scope}
% Line 39: TOUCH
% Line 40: q1 q4 CPG
\draw (143.000000,36.000000) -- (143.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(143.000000,36.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(143.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 41: TOUCH
% Line 42: q1 q3 CNOT
\draw (165.000000,36.000000) -- (165.000000,18.000000);
\filldraw (165.000000, 36.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (165.000000, 18.000000) circle(3.000000pt);
\clip (165.000000, 18.000000) circle(3.000000pt);
\draw (162.000000, 18.000000) -- (168.000000, 18.000000);
\draw (165.000000, 15.000000) -- (165.000000, 21.000000);
\end{scope}
% Line 43: TOUCH
% Line 44: q3 q4 SWAP
\draw (187.000000,18.000000) -- (187.000000,0.000000);
\begin{scope}
\draw (184.878680, 15.878680) -- (189.121320, 20.121320);
\draw (184.878680, 20.121320) -- (189.121320, 15.878680);
\end{scope}
\begin{scope}
\draw (184.878680, -2.121320) -- (189.121320, 2.121320);
\draw (184.878680, 2.121320) -- (189.121320, -2.121320);
\end{scope}
% Line 45: q2 q3 CPG2
\draw (209.000000,54.000000) -- (209.000000,18.000000);
\begin{scope}
\begin{scope}[shift={(209.000000,54.000000)}]
\draw[fill=red, rounded corners=2] (-    3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(209.000000,18.000000)}]
\draw[fill=red, rounded corners=2] (-    3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 48: q3 q4 CPG
\draw (231.000000,18.000000) -- (231.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(231.000000,18.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(231.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 49: q3 q4 M
\draw[fill=white] (250.000000, 12.000000) rectangle (262.000000, 24.000000);
\draw[very thin] (256.000000, 18.600000) arc (90:150:6.000000pt);
\draw[very thin] (256.000000, 18.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (256.000000, 12.600000) -- +(80:10.392305pt);
\draw[fill=white] (250.000000, -6.000000) rectangle (262.000000, 6.000000);
\draw[very thin] (256.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (256.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (256.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/ibmqx4_422_4.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (254.000000, 63.000000);
% Drawing wires
% Line 20: q2 W {A: \ \ket{+}_{Q3}}
\draw[color=black] (0.000000,54.000000) -- (254.000000,54.000000);
\draw[color=black] (0.000000,54.000000) node[left] {${A: \ \ket{+}_{Q3}}$};
% Line 21: q1 W {B: \ \ket{0}_{Q0}}
\draw[color=black] (0.000000,36.000000) -- (254.000000,36.000000);
\draw[color=black] (0.000000,36.000000) node[left] {${B: \ \ket{0}_{Q0}}$};
% Line 22: q3 W {p_1: \ \ket{0}_{Q2}}
\draw[color=black] (0.000000,18.000000) -- (246.000000,18.000000);
\draw[color=black] (246.000000,17.500000) -- (254.000000,17.500000);
\draw[color=black] (246.000000,18.500000) -- (254.000000,18.500000);
\draw[color=black] (0.000000,18.000000) node[left] {${p_1: \ \ket{0}_{Q2}}$};
% Line 23: q4 W {p_2: \ \ket{0}_{Q1}}
\draw[color=black] (0.000000,0.000000) -- (246.000000,0.000000);
\draw[color=black] (246.000000,-0.500000) -- (254.000000,-0.500000);
\draw[color=black] (246.000000,0.500000) -- (254.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {${p_2: \ \ket{0}_{Q1}}$};
% Done with wires; drawing gates
% Line 28: TOUCH
% Line 30: q3 q4 CPG
\draw (9.000000,18.000000) -- (9.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(9.000000,18.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(9.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 31: q3 G $E$
\begin{scope}
\draw[fill=white] (22.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (22.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (22.000000, 18.000000) node {$E$};
\end{scope}
% Line 32: q4 G $E$
\begin{scope}
\draw[fill=white] (22.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (22.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (22.000000, -0.000000) node {$E$};
\end{scope}
% Line 34: q1 q4 CPG
\draw (35.000000,36.000000) -- (35.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(35.000000,36.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(35.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 35: q1 G $E$
\begin{scope}
\draw[fill=white] (48.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (48.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (48.000000, 36.000000) node {$E$};
\end{scope}
% Line 36: q4 G $E$
\begin{scope}
\draw[fill=white] (48.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (48.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (48.000000, -0.000000) node {$E$};
\end{scope}
% Line 38: TOUCH
% Line 39: q2 q3 CNOT
\draw (61.000000,54.000000) -- (61.000000,18.000000);
\filldraw (61.000000, 54.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (61.000000, 18.000000) circle(3.000000pt);
\clip (61.000000, 18.000000) circle(3.000000pt);
\draw (58.000000, 18.000000) -- (64.000000, 18.000000);
\draw (61.000000, 15.000000) -- (61.000000, 21.000000);
\end{scope}
% Line 40: q2 G $E$
\begin{scope}
\draw[fill=white] (74.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (74.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (74.000000, 54.000000) node {$E$};
\end{scope}
% Line 41: q3 G $E$
\begin{scope}
\draw[fill=white] (74.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (74.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (74.000000, 18.000000) node {$E$};
\end{scope}
% Line 43: q2 q3 CNOT
\draw (87.000000,54.000000) -- (87.000000,18.000000);
\filldraw (87.000000, 54.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (87.000000, 18.000000) circle(3.000000pt);
\clip (87.000000, 18.000000) circle(3.000000pt);
\draw (84.000000, 18.000000) -- (90.000000, 18.000000);
\draw (87.000000, 15.000000) -- (87.000000, 21.000000);
\end{scope}
% Line 44: q2 G $E$
\begin{scope}
\draw[fill=white] (100.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (100.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (100.000000, 54.000000) node {$E$};
\end{scope}
% Line 45: q3 G $E$
\begin{scope}
\draw[fill=white] (100.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (100.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (100.000000, 18.000000) node {$E$};
\end{scope}
% Line 46: TOUCH
% Line 47: q1 q4 CPG
\draw (113.000000,36.000000) -- (113.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(113.000000,36.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(113.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 48: q1 G $E$
\begin{scope}
\draw[fill=white] (126.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (126.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (126.000000, 36.000000) node {$E$};
\end{scope}
% Line 49: q4 G $E$
\begin{scope}
\draw[fill=white] (126.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (126.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (126.000000, -0.000000) node {$E$};
\end{scope}
% Line 50: TOUCH
% Line 51: q1 q3 CNOT
\draw (139.000000,36.000000) -- (139.000000,18.000000);
\filldraw (139.000000, 36.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (139.000000, 18.000000) circle(3.000000pt);
\clip (139.000000, 18.000000) circle(3.000000pt);
\draw (136.000000, 18.000000) -- (142.000000, 18.000000);
\draw (139.000000, 15.000000) -- (139.000000, 21.000000);
\end{scope}
% Line 52: q1 G $E$
\begin{scope}
\draw[fill=white] (152.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (152.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (152.000000, 36.000000) node {$E$};
\end{scope}
% Line 53: q3 G $E$
\begin{scope}
\draw[fill=white] (152.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (152.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (152.000000, 18.000000) node {$E$};
\end{scope}
% Line 54: TOUCH
% Line 55: q3 q4 SWAP
\draw (165.000000,18.000000) -- (165.000000,0.000000);
\begin{scope}
\draw (162.878680, 15.878680) -- (167.121320, 20.121320);
\draw (162.878680, 20.121320) -- (167.121320, 15.878680);
\end{scope}
\begin{scope}
\draw (162.878680, -2.121320) -- (167.121320, 2.121320);
\draw (162.878680, 2.121320) -- (167.121320, -2.121320);
\end{scope}
% Line 56: q3 G $E$
\begin{scope}
\draw[fill=white] (178.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (178.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (178.000000, 18.000000) node {$E$};
\end{scope}
% Line 57: q4 G $E$
\begin{scope}
\draw[fill=white] (178.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (178.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (178.000000, -0.000000) node {$E$};
\end{scope}
% Line 58: q2 q3 CPG
\draw (191.000000,54.000000) -- (191.000000,18.000000);
\begin{scope}
\begin{scope}[shift={(191.000000,54.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(191.000000,18.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 59: q2 G $E$
\begin{scope}
\draw[fill=white] (204.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (204.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (204.000000, 54.000000) node {$E$};
\end{scope}
% Line 60: q3 G $E$
\begin{scope}
\draw[fill=white] (204.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (204.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (204.000000, 18.000000) node {$E$};
\end{scope}
% Line 63: q3 q4 CPG
\draw (217.000000,18.000000) -- (217.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(217.000000,18.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(217.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 65: q3 G $E$
\begin{scope}
\draw[fill=white] (230.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (230.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (230.000000, 18.000000) node {$E$};
\end{scope}
% Line 66: q4 G $E$
\begin{scope}
\draw[fill=white] (230.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (230.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (230.000000, -0.000000) node {$E$};
\end{scope}
% Line 67: q3 q4 M
\draw[fill=white] (240.000000, 12.000000) rectangle (252.000000, 24.000000);
\draw[very thin] (246.000000, 18.600000) arc (90:150:6.000000pt);
\draw[very thin] (246.000000, 18.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (246.000000, 12.600000) -- +(80:10.392305pt);
\draw[fill=white] (240.000000, -6.000000) rectangle (252.000000, 6.000000);
\draw[very thin] (246.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (246.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (246.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/id_gadget.tikz <==
%! \usepackage{amsfonts}
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -16.000000) rectangle (203.000000, 48.000000);
% Drawing wires
% Line 14: d  W  \ket{\psi}_D
\draw[color=black] (0.000000,32.000000) -- (203.000000,32.000000);
\draw[color=black] (0.000000,32.000000) node[left] {$\ket{\psi}_D$};
% Line 15: p W \ket{0}_p
\draw[color=black] (0.000000,0.000000) -- (193.000000,0.000000);
\draw[color=black] (193.000000,-0.500000) -- (203.000000,-0.500000);
\draw[color=black] (193.000000,0.500000) -- (203.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_p$};
% Done with wires; drawing gates
% Line 17: d /
\draw (4.000000, 26.000000) -- (12.000000, 38.000000);
% Line 19: d p TOUCH
% Line 23: p H
\begin{scope}
\draw[fill=white] (30.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (30.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (30.000000, -0.000000) node {$H$};
\end{scope}
% Line 25: d G {$E$}  height=30 width=20 color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (30.000000, 32.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\clip (30.000000, 32.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\draw (30.000000, 32.000000) node {{$E$}};
\end{scope}
\end{scope}
\end{scope}
% Line 28: d G {$\Phi(E, \mathcal{P})$} p height=20 width=55
\draw (75.500000,32.000000) -- (75.500000,0.000000);
\begin{scope}
\draw[fill=white] (75.500000, 32.000000) +(-45.000000:38.890873pt and 14.142136pt) -- +(45.000000:38.890873pt and 14.142136pt) -- +(135.000000:38.890873pt and 14.142136pt) -- +(225.000000:38.890873pt and 14.142136pt) -- cycle;
\clip (75.500000, 32.000000) +(-45.000000:38.890873pt and 14.142136pt) -- +(45.000000:38.890873pt and 14.142136pt) -- +(135.000000:38.890873pt and 14.142136pt) -- +(225.000000:38.890873pt and 14.142136pt) -- cycle;
\draw (75.500000, 32.000000) node {{$\Phi(E, \mathcal{P})$}};
\end{scope}
\filldraw (75.500000, 0.000000) circle(1.500000pt);
% Line 31: d G {$\mathcal{P}$} p height=20 width=20
\draw (121.000000,32.000000) -- (121.000000,0.000000);
\begin{scope}
\draw[fill=white] (121.000000, 32.000000) +(-45.000000:14.142136pt and 14.142136pt) -- +(45.000000:14.142136pt and 14.142136pt) -- +(135.000000:14.142136pt and 14.142136pt) -- +(225.000000:14.142136pt and 14.142136pt) -- cycle;
\clip (121.000000, 32.000000) +(-45.000000:14.142136pt and 14.142136pt) -- +(45.000000:14.142136pt and 14.142136pt) -- +(135.000000:14.142136pt and 14.142136pt) -- +(225.000000:14.142136pt and 14.142136pt) -- cycle;
\draw (121.000000, 32.000000) node {{$\mathcal{P}$}};
\end{scope}
\filldraw (121.000000, 0.000000) circle(1.500000pt);
% Line 32: d G {$\mathcal{P^\dagger}$} p height=20 width=20
\draw (149.000000,32.000000) -- (149.000000,0.000000);
\begin{scope}
\draw[fill=white] (149.000000, 32.000000) +(-45.000000:14.142136pt and 14.142136pt) -- +(45.000000:14.142136pt and 14.142136pt) -- +(135.000000:14.142136pt and 14.142136pt) -- +(225.000000:14.142136pt and 14.142136pt) -- cycle;
\clip (149.000000, 32.000000) +(-45.000000:14.142136pt and 14.142136pt) -- +(45.000000:14.142136pt and 14.142136pt) -- +(135.000000:14.142136pt and 14.142136pt) -- +(225.000000:14.142136pt and 14.142136pt) -- cycle;
\draw (149.000000, 32.000000) node {{$\mathcal{P^\dagger}$}};
\end{scope}
\filldraw (149.000000, 0.000000) circle(1.500000pt);
% Line 36: p H
\begin{scope}
\draw[fill=white] (173.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (173.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (173.000000, -0.000000) node {$H$};
\end{scope}
% Line 40: d p TOUCH
% Line 41: d /
\draw (189.000000, 26.000000) -- (197.000000, 38.000000);
% Line 42: p M
\draw[fill=white] (187.000000, -6.000000) rectangle (199.000000, 6.000000);
\draw[very thin] (193.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (193.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (193.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 38: d p  @ p1 p2 color=black style=dotted % {$\openone$}
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (109.000000,48.000000) rectangle (161.000000,-16.000000);
\draw (135.000000, 48.000000) node[text width=144pt,above,text centered,color=black] {{$\openone$}};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (109.000000,48.000000) rectangle (161.000000,-16.000000);
% Done with comments
\end{tikzpicture}


==> figures/nat_gate.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.250000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.000000) rectangle (88.000000, 24.000000);
% Drawing wires
% Line 12: q1 W
\draw[color=black] (0.000000,16.000000) -- (88.000000,16.000000);
% Line 13: q2 W
\draw[color=black] (0.000000,0.000000) -- (88.000000,0.000000);
% Done with wires; drawing gates
% Line 15: q1 +q2
\draw (5.000000,16.000000) -- (5.000000,0.000000);
\filldraw (5.000000, 16.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (5.000000, 0.000000) circle(3.000000pt);
\clip (5.000000, 0.000000) circle(3.000000pt);
\draw (2.000000, 0.000000) -- (8.000000, 0.000000);
\draw (5.000000, -3.000000) -- (5.000000, 3.000000);
\end{scope}
% Line 16: =
\draw[fill=white,color=white] (12.000000, -6.000000) rectangle (27.000000, 22.000000);
\draw (19.500000, 8.000000) node {$=$};
% Line 17: q2 H
\begin{scope}
\draw[fill=white] (37.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (37.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (37.000000, -0.000000) node {$H$};
\end{scope}
% Line 18: q1 q2 CPG
\draw (50.500000,16.000000) -- (50.500000,0.000000);
\begin{scope}
\draw[fill=blue] (50.500000, 16.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (50.500000, 16.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (50.500000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (50.500000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 19: q1 G $P$
\begin{scope}
\draw[fill=white] (64.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (64.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (64.000000, 16.000000) node {$P$};
\end{scope}
% Line 20: q2 G $P$
\begin{scope}
\draw[fill=white] (64.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (64.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (64.000000, -0.000000) node {$P$};
\end{scope}
% Line 21: q2 H
\begin{scope}
\draw[fill=white] (80.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (80.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (80.000000, -0.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/nat_gate_commute.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.250000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.000000) rectangle (73.000000, 24.000000);
% Drawing wires
% Line 12: q1 W
\draw[color=black] (0.000000,16.000000) -- (73.000000,16.000000);
% Line 13: q2 W
\draw[color=black] (0.000000,0.000000) -- (73.000000,0.000000);
% Done with wires; drawing gates
% Line 15: q1 G $P$
\begin{scope}
\draw[fill=white] (8.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 16.000000) node {$P$};
\end{scope}
% Line 16: q1 q2 CPG
\draw (21.500000,16.000000) -- (21.500000,0.000000);
\begin{scope}
\draw[fill=blue] (21.500000, 16.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (21.500000, 16.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (21.500000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (21.500000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 17: =
\draw[fill=white,color=white] (29.000000, -6.000000) rectangle (44.000000, 22.000000);
\draw (36.500000, 8.000000) node {$=$};
% Line 18: q1 q2 CPG
\draw (51.500000,16.000000) -- (51.500000,0.000000);
\begin{scope}
\draw[fill=blue] (51.500000, 16.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (51.500000, 16.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (51.500000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (51.500000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 19: q1 G $P$
\begin{scope}
\draw[fill=white] (65.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (65.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (65.000000, 16.000000) node {$P$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/nat_gate_cpg.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.250000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.000000) rectangle (87.000000, 24.000000);
% Drawing wires
% Line 17: q1 W
\draw[color=black] (0.000000,16.000000) -- (87.000000,16.000000);
% Line 18: q2 W
\draw[color=black] (0.000000,0.000000) -- (87.000000,0.000000);
% Done with wires; drawing gates
% Line 20: q1 q2 CPG
\draw (5.000000,16.000000) -- (5.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(5.000000,16.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(5.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 22: =
\draw[fill=white,color=white] (12.000000, -6.000000) rectangle (27.000000, 22.000000);
\draw (19.500000, 8.000000) node {$=$};
% Line 24: q1 H
\begin{scope}
\draw[fill=white] (37.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (37.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (37.000000, 16.000000) node {$H$};
\end{scope}
% Line 25: q2 H
\begin{scope}
\draw[fill=white] (37.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (37.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (37.000000, -0.000000) node {$H$};
\end{scope}
% Line 27: q1 q2 NQIT
\draw (50.000000,16.000000) -- (50.000000,0.000000);
\begin{scope}
\draw[fill=blue] (50.000000, 16.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (50.000000, 16.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (50.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (50.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 29: q1 P
\begin{scope}
\draw[fill=white] (63.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (63.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (63.000000, 16.000000) node {$\Huge P$};
\end{scope}
% Line 30: q2 P
\begin{scope}
\draw[fill=white] (63.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (63.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (63.000000, -0.000000) node {$\Huge P$};
\end{scope}
% Line 32: q1 H
\begin{scope}
\draw[fill=white] (79.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (79.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (79.000000, 16.000000) node {$H$};
\end{scope}
% Line 33: q2 H
\begin{scope}
\draw[fill=white] (79.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (79.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (79.000000, -0.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/nat_gate_simp.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (274.000000, 27.000000);
% Drawing wires
% Line 13: q1 W
\draw[color=black] (0.000000,18.000000) -- (274.000000,18.000000);
% Line 14: q2 W
\draw[color=black] (0.000000,0.000000) -- (274.000000,0.000000);
% Done with wires; drawing gates
% Line 16: q1 q2 CNOT
\draw (5.000000,18.000000) -- (5.000000,0.000000);
\filldraw (5.000000, 18.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (5.000000, 0.000000) circle(3.000000pt);
\clip (5.000000, 0.000000) circle(3.000000pt);
\draw (2.000000, 0.000000) -- (8.000000, 0.000000);
\draw (5.000000, -3.000000) -- (5.000000, 3.000000);
\end{scope}
% Line 17: q1 q2 CPG
\draw (15.000000,18.000000) -- (15.000000,0.000000);
\begin{scope}
\begin{scope}[shift={(15.000000,18.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
\begin{scope}
\begin{scope}[shift={(15.000000,0.000000)}]
\draw[fill=black, rounded corners=2] (-3, -3) rectangle (3, 3) {};
\end{scope}
\end{scope}
% Line 19: =
\draw[fill=white,color=white] (22.000000, -6.000000) rectangle (37.000000, 24.000000);
\draw (29.500000, 9.000000) node {$=$};
% Line 21: q2 H
\begin{scope}
\draw[fill=white] (47.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (47.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (47.000000, -0.000000) node {$H$};
\end{scope}
% Line 22: q1 q2 NQIT
\draw (60.000000,18.000000) -- (60.000000,0.000000);
\begin{scope}
\draw[fill=blue] (60.000000, 18.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (60.000000, 18.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (60.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (60.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 23: q2 G $P$ color=black!20!green
\begin{scope}[color=black!20!green]
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (73.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (73.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (73.000000, -0.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 24: q2 H color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (89.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (89.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (89.000000, -0.000000) node {$H$};
\end{scope}
\end{scope}
\end{scope}
% Line 30: TOUCH
% Line 32: q2 H color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (105.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (105.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (105.000000, -0.000000) node {$H$};
\end{scope}
\end{scope}
\end{scope}
% Line 33: q1 H
\begin{scope}
\draw[fill=white] (105.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (105.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (105.000000, 18.000000) node {$H$};
\end{scope}
% Line 35: q1 q2 NQIT
\draw (118.000000,18.000000) -- (118.000000,0.000000);
\begin{scope}
\draw[fill=blue] (118.000000, 18.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (118.000000, 18.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (118.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (118.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 37: q1 G $P$
\begin{scope}
\draw[fill=white] (131.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (131.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (131.000000, 18.000000) node {$P$};
\end{scope}
% Line 38: q2 G $P$ color=black!20!green
\begin{scope}[color=black!20!green]
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (131.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (131.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (131.000000, -0.000000) node {$P$};
\end{scope}
\end{scope}
\end{scope}
% Line 40: q2 H
\begin{scope}
\draw[fill=white] (147.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (147.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (147.000000, -0.000000) node {$H$};
\end{scope}
% Line 41: q1 H
\begin{scope}
\draw[fill=white] (147.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (147.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (147.000000, 18.000000) node {$H$};
\end{scope}
% Line 44: =
\draw[fill=white,color=white] (157.000000, -6.000000) rectangle (172.000000, 24.000000);
\draw (164.500000, 9.000000) node {$=$};
% Line 46: q2 H
\begin{scope}
\draw[fill=white] (182.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (182.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (182.000000, -0.000000) node {$H$};
\end{scope}
% Line 47: q1 q2 NQIT
\draw (195.000000,18.000000) -- (195.000000,0.000000);
\begin{scope}
\draw[fill=blue] (195.000000, 18.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (195.000000, 18.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (195.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (195.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 49: q2 G $Z$ color=black!20!green
\begin{scope}[color=black!20!green]
\begin{scope}[color=black!20!green]
\begin{scope}
\draw[fill=white] (208.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (208.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (208.000000, -0.000000) node {$Z$};
\end{scope}
\end{scope}
\end{scope}
% Line 52: TOUCH
% Line 55: q1 H
\begin{scope}
\draw[fill=white] (224.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (224.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (224.000000, 18.000000) node {$H$};
\end{scope}
% Line 57: q1 q2 NQIT
\draw (237.000000,18.000000) -- (237.000000,0.000000);
\begin{scope}
\draw[fill=blue] (237.000000, 18.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (237.000000, 18.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (237.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\clip (237.000000, 0.000000) +(-54.000000:3.000000pt) -- +(18.000000:3.000000pt) -- +(90.000000:3.000000pt) -- +(162.000000:3.000000pt) -- +(234.000000:3.000000pt) -- cycle;
\end{scope}
% Line 59: q1 G $P$
\begin{scope}
\draw[fill=white] (250.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (250.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (250.000000, 18.000000) node {$P$};
\end{scope}
% Line 61: TOUCH
% Line 63: q2 H
\begin{scope}
\draw[fill=white] (266.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (266.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (266.000000, -0.000000) node {$H$};
\end{scope}
% Line 64: q1 H
\begin{scope}
\draw[fill=white] (266.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (266.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (266.000000, 18.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/ng_cz_kernel.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.000000) rectangle (72.000000, 24.000000);
% Drawing wires
% Line 12: q1 W
\draw[color=black] (0.000000,16.000000) -- (72.000000,16.000000);
% Line 13: q2 W
\draw[color=black] (0.000000,0.000000) -- (72.000000,0.000000);
% Done with wires; drawing gates
% Line 15: q1 q2 CPG
\draw (7.500000,16.000000) -- (7.500000,0.000000);
\begin{scope}
\draw[fill=blue] (7.500000, 16.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (7.500000, 16.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=blue] (7.500000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\clip (7.500000, 0.000000) +(-54.000000:3.500000pt) -- +(18.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(162.000000:3.500000pt) -- +(234.000000:3.500000pt) -- cycle;
\end{scope}
% Line 16: =
\draw[fill=white,color=white] (19.000000, -6.000000) rectangle (34.000000, 22.000000);
\draw (26.500000, 8.000000) node {$=$};
% Line 17: q1 q2
\draw (45.000000,16.000000) -- (45.000000,0.000000);
\filldraw (45.000000, 16.000000) circle(1.500000pt);
\filldraw (45.000000, 0.000000) circle(1.500000pt);
% Line 18: q1 G $P^\dagger$
\begin{scope}
\draw[fill=white] (62.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (62.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (62.000000, 16.000000) node {$P^\dagger$};
\end{scope}
% Line 19: q2 G  $P^\dagger$
\begin{scope}
\draw[fill=white] (62.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (62.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (62.000000, -0.000000) node {$P^\dagger$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/ng_kernel.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.000000) rectangle (98.000000, 24.000000);
% Drawing wires
% Line 12: q1 W
\draw[color=black] (0.000000,16.000000) -- (98.000000,16.000000);
% Line 13: q2 W
\draw[color=black] (0.000000,0.000000) -- (98.000000,0.000000);
% Done with wires; drawing gates
% Line 15: q1 q2 CPG
\draw (7.500000,16.000000) -- (7.500000,0.000000);
\begin{scope}
\draw[fill=red] (7.500000, 16.000000) +(-30.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(210.000000:3.500000pt) -- cycle;
\clip (7.500000, 16.000000) +(-30.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(210.000000:3.500000pt) -- cycle;
\end{scope}
\begin{scope}
\draw[fill=red] (7.500000, 0.000000) +(-30.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(210.000000:3.500000pt) -- cycle;
\clip (7.500000, 0.000000) +(-30.000000:3.500000pt) -- +(90.000000:3.500000pt) -- +(210.000000:3.500000pt) -- cycle;
\end{scope}
% Line 16: =
\draw[fill=white,color=white] (19.000000, -6.000000) rectangle (34.000000, 22.000000);
\draw (26.500000, 8.000000) node {$=$};
% Line 17: q1 G $A$
\begin{scope}
\draw[fill=white] (48.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (48.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (48.000000, 16.000000) node {$A$};
\end{scope}
% Line 18: q2 G $C$
\begin{scope}
\draw[fill=white] (48.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (48.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (48.000000, -0.000000) node {$C$};
\end{scope}
% Line 20: q1 q2 G \rotatebox{-90}{Kernel}
\draw (68.000000,16.000000) -- (68.000000,0.000000);
\begin{scope}
\draw[fill=white] (68.000000, 8.000000) +(-45.000000:8.485281pt and 19.798990pt) -- +(45.000000:8.485281pt and 19.798990pt) -- +(135.000000:8.485281pt and 19.798990pt) -- +(225.000000:8.485281pt and 19.798990pt) -- cycle;
\clip (68.000000, 8.000000) +(-45.000000:8.485281pt and 19.798990pt) -- +(45.000000:8.485281pt and 19.798990pt) -- +(135.000000:8.485281pt and 19.798990pt) -- +(225.000000:8.485281pt and 19.798990pt) -- cycle;
\draw (68.000000, 8.000000) node {\rotatebox{-90}{Kernel}};
\end{scope}
% Line 22: q1 G $B$
\begin{scope}
\draw[fill=white] (88.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (88.000000, 16.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (88.000000, 16.000000) node {$B$};
\end{scope}
% Line 23: q2 G $D$
\begin{scope}
\draw[fill=white] (88.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (88.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (88.000000, -0.000000) node {$D$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/reverse_cnot.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.350000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (71.000000, 21.000000);
% Drawing wires
% Line 21: q1 W
\draw[color=black] (0.000000,14.000000) -- (71.000000,14.000000);
% Line 22: q2 W
\draw[color=black] (0.000000,0.000000) -- (71.000000,0.000000);
% Done with wires; drawing gates
% Line 24: q1 q2 CNOT
\draw (5.000000,14.000000) -- (5.000000,0.000000);
\filldraw (5.000000, 14.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (5.000000, 0.000000) circle(3.000000pt);
\clip (5.000000, 0.000000) circle(3.000000pt);
\draw (2.000000, 0.000000) -- (8.000000, 0.000000);
\draw (5.000000, -3.000000) -- (5.000000, 3.000000);
\end{scope}
% Line 26: =
\draw[fill=white,color=white] (12.000000, -6.000000) rectangle (27.000000, 20.000000);
\draw (19.500000, 7.000000) node {$=$};
% Line 28: q1 H
\begin{scope}
\draw[fill=white] (37.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (37.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (37.000000, 14.000000) node {$H$};
\end{scope}
% Line 29: q2 H
\begin{scope}
\draw[fill=white] (37.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (37.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (37.000000, -0.000000) node {$H$};
\end{scope}
% Line 30: q2 q1 CNOT
\draw (50.000000,14.000000) -- (50.000000,0.000000);
\filldraw (50.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (50.000000, 14.000000) circle(3.000000pt);
\clip (50.000000, 14.000000) circle(3.000000pt);
\draw (47.000000, 14.000000) -- (53.000000, 14.000000);
\draw (50.000000, 11.000000) -- (50.000000, 17.000000);
\end{scope}
% Line 31: q1 H
\begin{scope}
\draw[fill=white] (63.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (63.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (63.000000, 14.000000) node {$H$};
\end{scope}
% Line 32: q2 H
\begin{scope}
\draw[fill=white] (63.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (63.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (63.000000, -0.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/swap_cnot.tikz <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.350000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (91.000000, 21.000000);
% Drawing wires
% Line 21: q1 W
\draw[color=black] (0.000000,14.000000) -- (91.000000,14.000000);
% Line 22: q2 W
\draw[color=black] (0.000000,0.000000) -- (91.000000,0.000000);
% Done with wires; drawing gates
% Line 24: q1 q2 SWAP
\draw (5.000000,14.000000) -- (5.000000,0.000000);
\begin{scope}
\draw (2.878680, 11.878680) -- (7.121320, 16.121320);
\draw (2.878680, 16.121320) -- (7.121320, 11.878680);
\end{scope}
\begin{scope}
\draw (2.878680, -2.121320) -- (7.121320, 2.121320);
\draw (2.878680, 2.121320) -- (7.121320, -2.121320);
\end{scope}
% Line 26: =
\draw[fill=white,color=white] (12.000000, -6.000000) rectangle (27.000000, 20.000000);
\draw (19.500000, 7.000000) node {$=$};
% Line 27: q1 q2 CNOT
\draw (34.000000,14.000000) -- (34.000000,0.000000);
\filldraw (34.000000, 14.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (34.000000, 0.000000) circle(3.000000pt);
\clip (34.000000, 0.000000) circle(3.000000pt);
\draw (31.000000, 0.000000) -- (37.000000, 0.000000);
\draw (34.000000, -3.000000) -- (34.000000, 3.000000);
\end{scope}
% Line 28: q1 H
\begin{scope}
\draw[fill=white] (47.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (47.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (47.000000, 14.000000) node {$H$};
\end{scope}
% Line 29: q2 H
\begin{scope}
\draw[fill=white] (47.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (47.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (47.000000, -0.000000) node {$H$};
\end{scope}
% Line 30: q1 q2 CNOT
\draw (60.000000,14.000000) -- (60.000000,0.000000);
\filldraw (60.000000, 14.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (60.000000, 0.000000) circle(3.000000pt);
\clip (60.000000, 0.000000) circle(3.000000pt);
\draw (57.000000, 0.000000) -- (63.000000, 0.000000);
\draw (60.000000, -3.000000) -- (60.000000, 3.000000);
\end{scope}
% Line 31: q1 H
\begin{scope}
\draw[fill=white] (73.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (73.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (73.000000, 14.000000) node {$H$};
\end{scope}
% Line 32: q2 H
\begin{scope}
\draw[fill=white] (73.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (73.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (73.000000, -0.000000) node {$H$};
\end{scope}
% Line 33: q1 q2 CNOT
\draw (86.000000,14.000000) -- (86.000000,0.000000);
\filldraw (86.000000, 14.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (86.000000, 0.000000) circle(3.000000pt);
\clip (86.000000, 0.000000) circle(3.000000pt);
\draw (83.000000, 0.000000) -- (89.000000, 0.000000);
\draw (86.000000, -3.000000) -- (86.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/swap_def.tikz <==
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.000000) rectangle (65.000000, 40.000000);
% Drawing wires
% Line 13: b  W  \ket{\psi}_B
\draw[color=black] (0.000000,32.000000) -- (65.000000,32.000000);
\draw[color=black] (0.000000,32.000000) node[left] {$\ket{\psi}_B$};
% Line 14: c W \ket{\psi}_C
\draw[color=black] (0.000000,16.000000) -- (65.000000,16.000000);
\draw[color=black] (0.000000,16.000000) node[left] {$\ket{\psi}_C$};
% Line 15: p1 W \ket{0}_{p_1}
\draw[color=black] (0.000000,0.000000) -- (65.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_{p_1}$};
% Done with wires; drawing gates
% Line 17: b p1 CNOT
\draw (7.000000,32.000000) -- (7.000000,0.000000);
\filldraw (7.000000, 32.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (7.000000, 0.000000) circle(3.000000pt);
\clip (7.000000, 0.000000) circle(3.000000pt);
\draw (4.000000, 0.000000) -- (10.000000, 0.000000);
\draw (7.000000, -3.000000) -- (7.000000, 3.000000);
\end{scope}
% Line 19: =
\draw[fill=white,color=white] (18.000000, -6.000000) rectangle (33.000000, 38.000000);
\draw (25.500000, 16.000000) node {$=$};
% Line 21: p1 c SWAP
\draw (44.000000,16.000000) -- (44.000000,0.000000);
\begin{scope}
\draw (41.878680, -2.121320) -- (46.121320, 2.121320);
\draw (41.878680, 2.121320) -- (46.121320, -2.121320);
\end{scope}
\begin{scope}
\draw (41.878680, 13.878680) -- (46.121320, 18.121320);
\draw (41.878680, 18.121320) -- (46.121320, 13.878680);
\end{scope}
% Line 23: b c CNOT
\draw (58.000000,32.000000) -- (58.000000,16.000000);
\filldraw (58.000000, 32.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (58.000000, 16.000000) circle(3.000000pt);
\clip (58.000000, 16.000000) circle(3.000000pt);
\draw (55.000000, 16.000000) -- (61.000000, 16.000000);
\draw (58.000000, 13.000000) -- (58.000000, 19.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/tomo_city.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518891in}{0.969898in}}%
\pgfpathlineto{\pgfqpoint{1.597541in}{1.459680in}}%
\pgfpathlineto{\pgfqpoint{1.589751in}{3.850766in}}%
\pgfpathlineto{\pgfqpoint{0.490220in}{3.577489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597541in}{1.459680in}}%
\pgfpathlineto{\pgfqpoint{3.522494in}{1.220970in}}%
\pgfpathlineto{\pgfqpoint{3.548705in}{3.717685in}}%
\pgfpathlineto{\pgfqpoint{1.589751in}{3.850766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518891in}{0.969898in}}%
\pgfpathlineto{\pgfqpoint{2.577571in}{0.683714in}}%
\pgfpathlineto{\pgfqpoint{3.522494in}{1.220970in}}%
\pgfpathlineto{\pgfqpoint{1.597541in}{1.459680in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518891in}{0.969898in}}%
\pgfpathlineto{\pgfqpoint{2.577571in}{0.683714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.916371in,y=0.122490in,left,base,rotate=352.085827]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Basis states}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767467in}{0.935343in}}%
\pgfpathlineto{\pgfqpoint{1.830829in}{1.430750in}}%
\pgfpathlineto{\pgfqpoint{1.826998in}{3.834649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268369in}{0.865711in}}%
\pgfpathlineto{\pgfqpoint{2.300205in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{2.304476in}{3.802211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781421in}{0.794389in}}%
\pgfpathlineto{\pgfqpoint{2.779973in}{1.313049in}}%
\pgfpathlineto{\pgfqpoint{2.792711in}{3.769043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307070in}{0.721317in}}%
\pgfpathlineto{\pgfqpoint{3.270484in}{1.252222in}}%
\pgfpathlineto{\pgfqpoint{3.292072in}{3.735119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776760in}{0.939672in}}%
\pgfpathlineto{\pgfqpoint{0.748840in}{0.926665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.618302in,y=0.429572in,left,base,rotate=45.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |00\rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277396in}{0.870144in}}%
\pgfpathlineto{\pgfqpoint{1.250276in}{0.856823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.120937in,y=0.356870in,left,base,rotate=45.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |01\rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790166in}{0.798931in}}%
\pgfpathlineto{\pgfqpoint{1.763893in}{0.785285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.635831in,y=0.282396in,left,base,rotate=45.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |10\rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315516in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{2.290140in}{0.711987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.163438in,y=0.206082in,left,base,rotate=45.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |11\rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522494in}{1.220970in}}%
\pgfpathlineto{\pgfqpoint{2.577571in}{0.683714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.244248in,y=0.121911in,left,base,rotate=29.621337]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Basis states}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640023in}{3.614721in}}%
\pgfpathlineto{\pgfqpoint{0.665648in}{1.036536in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.757076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926397in}{3.685897in}}%
\pgfpathlineto{\pgfqpoint{0.946376in}{1.164006in}}%
\pgfpathlineto{\pgfqpoint{2.953006in}{0.897176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200044in}{3.753909in}}%
\pgfpathlineto{\pgfqpoint{1.214844in}{1.285909in}}%
\pgfpathlineto{\pgfqpoint{3.188148in}{1.030871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461793in}{3.818964in}}%
\pgfpathlineto{\pgfqpoint{1.471838in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{3.412782in}{1.158591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689480in}{0.759420in}}%
\pgfpathlineto{\pgfqpoint{2.740880in}{0.752382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.716063in,y=0.431241in,left,base,rotate=337.500000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |00\rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936192in}{0.899412in}}%
\pgfpathlineto{\pgfqpoint{2.986673in}{0.892699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.959418in,y=0.576564in,left,base,rotate=337.500000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |01\rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171631in}{1.033006in}}%
\pgfpathlineto{\pgfqpoint{3.221221in}{1.026597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.191626in,y=0.715230in,left,base,rotate=337.500000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |10\rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396551in}{1.160632in}}%
\pgfpathlineto{\pgfqpoint{3.445279in}{1.154506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.413436in,y=0.847686in,left,base,rotate=337.500000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |11\rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522494in}{1.220970in}}%
\pgfpathlineto{\pgfqpoint{3.548705in}{3.717685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.943415in,y=2.287294in,left,base,rotate=89.398516]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Re \(\displaystyle (\bar{\rho})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523009in}{1.270046in}}%
\pgfpathlineto{\pgfqpoint{1.597388in}{1.506715in}}%
\pgfpathlineto{\pgfqpoint{0.518328in}{1.021113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548171in}{3.666828in}}%
\pgfpathlineto{\pgfqpoint{1.589909in}{3.802098in}}%
\pgfpathlineto{\pgfqpoint{0.490805in}{3.524332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506914in}{1.272024in}}%
\pgfpathlineto{\pgfqpoint{3.555234in}{1.266086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.727346in,y=1.286975in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531791in}{3.667960in}}%
\pgfpathlineto{\pgfqpoint{3.580967in}{3.664563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.755918in,y=3.676511in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652235in}{1.463674in}}%
\pgfpathlineto{\pgfqpoint{1.885389in}{1.434819in}}%
\pgfpathlineto{\pgfqpoint{1.885172in}{1.614795in}}%
\pgfpathlineto{\pgfqpoint{1.651722in}{1.642707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527356in}{1.406745in}}%
\pgfpathlineto{\pgfqpoint{1.652235in}{1.463674in}}%
\pgfpathlineto{\pgfqpoint{1.651722in}{1.642707in}}%
\pgfpathlineto{\pgfqpoint{1.526675in}{1.587636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527356in}{1.406745in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{1.377264in}}%
\pgfpathlineto{\pgfqpoint{1.885389in}{1.434819in}}%
\pgfpathlineto{\pgfqpoint{1.652235in}{1.463674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526675in}{1.587636in}}%
\pgfpathlineto{\pgfqpoint{1.761967in}{1.559117in}}%
\pgfpathlineto{\pgfqpoint{1.885172in}{1.614795in}}%
\pgfpathlineto{\pgfqpoint{1.651722in}{1.642707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762346in}{1.377264in}}%
\pgfpathlineto{\pgfqpoint{1.885389in}{1.434819in}}%
\pgfpathlineto{\pgfqpoint{1.885172in}{1.614795in}}%
\pgfpathlineto{\pgfqpoint{1.761967in}{1.559117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527356in}{1.406745in}}%
\pgfpathlineto{\pgfqpoint{1.762346in}{1.377264in}}%
\pgfpathlineto{\pgfqpoint{1.761967in}{1.559117in}}%
\pgfpathlineto{\pgfqpoint{1.526675in}{1.587636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651722in}{1.642707in}}%
\pgfpathlineto{\pgfqpoint{1.885172in}{1.614795in}}%
\pgfpathlineto{\pgfqpoint{1.885076in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{1.651493in}{1.722414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526675in}{1.587636in}}%
\pgfpathlineto{\pgfqpoint{1.651722in}{1.642707in}}%
\pgfpathlineto{\pgfqpoint{1.651493in}{1.722414in}}%
\pgfpathlineto{\pgfqpoint{1.526373in}{1.668173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526675in}{1.587636in}}%
\pgfpathlineto{\pgfqpoint{1.761967in}{1.559117in}}%
\pgfpathlineto{\pgfqpoint{1.885172in}{1.614795in}}%
\pgfpathlineto{\pgfqpoint{1.651722in}{1.642707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526373in}{1.668173in}}%
\pgfpathlineto{\pgfqpoint{1.761799in}{1.640082in}}%
\pgfpathlineto{\pgfqpoint{1.885076in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{1.651493in}{1.722414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761967in}{1.559117in}}%
\pgfpathlineto{\pgfqpoint{1.885172in}{1.614795in}}%
\pgfpathlineto{\pgfqpoint{1.885076in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{1.761799in}{1.640082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526675in}{1.587636in}}%
\pgfpathlineto{\pgfqpoint{1.761967in}{1.559117in}}%
\pgfpathlineto{\pgfqpoint{1.761799in}{1.640082in}}%
\pgfpathlineto{\pgfqpoint{1.526373in}{1.668173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121104in}{1.405648in}}%
\pgfpathlineto{\pgfqpoint{2.359421in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{2.360446in}{1.846112in}}%
\pgfpathlineto{\pgfqpoint{2.121327in}{1.873114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999946in}{1.347456in}}%
\pgfpathlineto{\pgfqpoint{2.121104in}{1.405648in}}%
\pgfpathlineto{\pgfqpoint{2.121327in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{1.999763in}{1.819835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999946in}{1.347456in}}%
\pgfpathlineto{\pgfqpoint{2.240199in}{1.317314in}}%
\pgfpathlineto{\pgfqpoint{2.359421in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{2.121104in}{1.405648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999763in}{1.819835in}}%
\pgfpathlineto{\pgfqpoint{2.240830in}{1.792238in}}%
\pgfpathlineto{\pgfqpoint{2.360446in}{1.846112in}}%
\pgfpathlineto{\pgfqpoint{2.121327in}{1.873114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240199in}{1.317314in}}%
\pgfpathlineto{\pgfqpoint{2.359421in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{2.360446in}{1.846112in}}%
\pgfpathlineto{\pgfqpoint{2.240830in}{1.792238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999946in}{1.347456in}}%
\pgfpathlineto{\pgfqpoint{2.240199in}{1.317314in}}%
\pgfpathlineto{\pgfqpoint{2.240830in}{1.792238in}}%
\pgfpathlineto{\pgfqpoint{1.999763in}{1.819835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121327in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{2.360446in}{1.846112in}}%
\pgfpathlineto{\pgfqpoint{2.360567in}{1.901398in}}%
\pgfpathlineto{\pgfqpoint{2.121354in}{1.928106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999763in}{1.819835in}}%
\pgfpathlineto{\pgfqpoint{2.121327in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{2.121354in}{1.928106in}}%
\pgfpathlineto{\pgfqpoint{1.999742in}{1.875408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999763in}{1.819835in}}%
\pgfpathlineto{\pgfqpoint{2.240830in}{1.792238in}}%
\pgfpathlineto{\pgfqpoint{2.360446in}{1.846112in}}%
\pgfpathlineto{\pgfqpoint{2.121327in}{1.873114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999742in}{1.875408in}}%
\pgfpathlineto{\pgfqpoint{2.240904in}{1.848111in}}%
\pgfpathlineto{\pgfqpoint{2.360567in}{1.901398in}}%
\pgfpathlineto{\pgfqpoint{2.121354in}{1.928106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240830in}{1.792238in}}%
\pgfpathlineto{\pgfqpoint{2.360446in}{1.846112in}}%
\pgfpathlineto{\pgfqpoint{2.360567in}{1.901398in}}%
\pgfpathlineto{\pgfqpoint{2.240904in}{1.848111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999763in}{1.819835in}}%
\pgfpathlineto{\pgfqpoint{2.240830in}{1.792238in}}%
\pgfpathlineto{\pgfqpoint{2.240904in}{1.848111in}}%
\pgfpathlineto{\pgfqpoint{1.999742in}{1.875408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600386in}{1.346335in}}%
\pgfpathlineto{\pgfqpoint{2.844042in}{1.316181in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.522126in}}%
\pgfpathlineto{\pgfqpoint{2.601185in}{1.551179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483149in}{1.286835in}}%
\pgfpathlineto{\pgfqpoint{2.600386in}{1.346335in}}%
\pgfpathlineto{\pgfqpoint{2.601185in}{1.551179in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{1.493851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483149in}{1.286835in}}%
\pgfpathlineto{\pgfqpoint{2.728842in}{1.256011in}}%
\pgfpathlineto{\pgfqpoint{2.844042in}{1.316181in}}%
\pgfpathlineto{\pgfqpoint{2.600386in}{1.346335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483783in}{1.493851in}}%
\pgfpathlineto{\pgfqpoint{2.729846in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.522126in}}%
\pgfpathlineto{\pgfqpoint{2.601185in}{1.551179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728842in}{1.256011in}}%
\pgfpathlineto{\pgfqpoint{2.844042in}{1.316181in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.522126in}}%
\pgfpathlineto{\pgfqpoint{2.729846in}{1.464152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483149in}{1.286835in}}%
\pgfpathlineto{\pgfqpoint{2.728842in}{1.256011in}}%
\pgfpathlineto{\pgfqpoint{2.729846in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{2.483783in}{1.493851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601185in}{1.551179in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.522126in}}%
\pgfpathlineto{\pgfqpoint{2.845555in}{1.584394in}}%
\pgfpathlineto{\pgfqpoint{2.601427in}{1.613113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483783in}{1.493851in}}%
\pgfpathlineto{\pgfqpoint{2.601185in}{1.551179in}}%
\pgfpathlineto{\pgfqpoint{2.601427in}{1.613113in}}%
\pgfpathlineto{\pgfqpoint{2.483975in}{1.556444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483783in}{1.493851in}}%
\pgfpathlineto{\pgfqpoint{2.729846in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.522126in}}%
\pgfpathlineto{\pgfqpoint{2.601185in}{1.551179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483975in}{1.556444in}}%
\pgfpathlineto{\pgfqpoint{2.730150in}{1.527086in}}%
\pgfpathlineto{\pgfqpoint{2.845555in}{1.584394in}}%
\pgfpathlineto{\pgfqpoint{2.601427in}{1.613113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729846in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.522126in}}%
\pgfpathlineto{\pgfqpoint{2.845555in}{1.584394in}}%
\pgfpathlineto{\pgfqpoint{2.730150in}{1.527086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483783in}{1.493851in}}%
\pgfpathlineto{\pgfqpoint{2.729846in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{2.730150in}{1.527086in}}%
\pgfpathlineto{\pgfqpoint{2.483975in}{1.556444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497222in}{3.165896in}}%
\pgfpathlineto{\pgfqpoint{3.478415in}{3.165896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.506193in}{3.165896in}}{\pgfqpoint{3.506193in}{3.193673in}}%
\pgfpathlineto{\pgfqpoint{3.506193in}{3.582778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.506193in}{3.610556in}}{\pgfqpoint{3.478415in}{3.610556in}}%
\pgfpathlineto{\pgfqpoint{1.497222in}{3.610556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469444in}{3.610556in}}{\pgfqpoint{1.469444in}{3.582778in}}%
\pgfpathlineto{\pgfqpoint{1.469444in}{3.193673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469444in}{3.165896in}}{\pgfqpoint{1.497222in}{3.165896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525000in}{3.457083in}}%
\pgfpathlineto{\pgfqpoint{1.802778in}{3.457083in}}%
\pgfpathlineto{\pgfqpoint{1.802778in}{3.554306in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{3.554306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.913889in,y=3.457083in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Before post-selection, \(\displaystyle \bar{\rho}_{dd}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525000in}{3.261188in}}%
\pgfpathlineto{\pgfqpoint{1.802778in}{3.261188in}}%
\pgfpathlineto{\pgfqpoint{1.802778in}{3.358411in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{3.358411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.913889in,y=3.261188in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont After post-selection, \(\displaystyle \bar{\rho}_{ps}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399755in}{1.348576in}}%
\pgfpathlineto{\pgfqpoint{1.636608in}{1.318447in}}%
\pgfpathlineto{\pgfqpoint{1.632877in}{2.569433in}}%
\pgfpathlineto{\pgfqpoint{1.393940in}{2.592824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269344in}{1.289126in}}%
\pgfpathlineto{\pgfqpoint{1.508084in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{1.636608in}{1.318447in}}%
\pgfpathlineto{\pgfqpoint{1.399755in}{1.348576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269344in}{1.289126in}}%
\pgfpathlineto{\pgfqpoint{1.399755in}{1.348576in}}%
\pgfpathlineto{\pgfqpoint{1.393940in}{2.592824in}}%
\pgfpathlineto{\pgfqpoint{1.262292in}{2.546666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508084in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{1.636608in}{1.318447in}}%
\pgfpathlineto{\pgfqpoint{1.632877in}{2.569433in}}%
\pgfpathlineto{\pgfqpoint{1.503150in}{2.522751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262292in}{2.546666in}}%
\pgfpathlineto{\pgfqpoint{1.503150in}{2.522751in}}%
\pgfpathlineto{\pgfqpoint{1.632877in}{2.569433in}}%
\pgfpathlineto{\pgfqpoint{1.393940in}{2.592824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269344in}{1.289126in}}%
\pgfpathlineto{\pgfqpoint{1.508084in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{1.503150in}{2.522751in}}%
\pgfpathlineto{\pgfqpoint{1.262292in}{2.546666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393940in}{2.592824in}}%
\pgfpathlineto{\pgfqpoint{1.632877in}{2.569433in}}%
\pgfpathlineto{\pgfqpoint{1.631505in}{3.029467in}}%
\pgfpathlineto{\pgfqpoint{1.391802in}{3.050350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262292in}{2.546666in}}%
\pgfpathlineto{\pgfqpoint{1.393940in}{2.592824in}}%
\pgfpathlineto{\pgfqpoint{1.391802in}{3.050350in}}%
\pgfpathlineto{\pgfqpoint{1.259699in}{3.009141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262292in}{2.546666in}}%
\pgfpathlineto{\pgfqpoint{1.503150in}{2.522751in}}%
\pgfpathlineto{\pgfqpoint{1.632877in}{2.569433in}}%
\pgfpathlineto{\pgfqpoint{1.393940in}{2.592824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259699in}{3.009141in}}%
\pgfpathlineto{\pgfqpoint{1.501335in}{2.987790in}}%
\pgfpathlineto{\pgfqpoint{1.631505in}{3.029467in}}%
\pgfpathlineto{\pgfqpoint{1.391802in}{3.050350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503150in}{2.522751in}}%
\pgfpathlineto{\pgfqpoint{1.632877in}{2.569433in}}%
\pgfpathlineto{\pgfqpoint{1.631505in}{3.029467in}}%
\pgfpathlineto{\pgfqpoint{1.501335in}{2.987790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262292in}{2.546666in}}%
\pgfpathlineto{\pgfqpoint{1.503150in}{2.522751in}}%
\pgfpathlineto{\pgfqpoint{1.501335in}{2.987790in}}%
\pgfpathlineto{\pgfqpoint{1.259699in}{3.009141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876119in}{1.287980in}}%
\pgfpathlineto{\pgfqpoint{2.118334in}{1.257170in}}%
\pgfpathlineto{\pgfqpoint{2.118418in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{1.468711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749533in}{1.227181in}}%
\pgfpathlineto{\pgfqpoint{1.876119in}{1.287980in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.749136in}{1.409848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749533in}{1.227181in}}%
\pgfpathlineto{\pgfqpoint{1.993739in}{1.195678in}}%
\pgfpathlineto{\pgfqpoint{2.118334in}{1.257170in}}%
\pgfpathlineto{\pgfqpoint{1.876119in}{1.287980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749136in}{1.409848in}}%
\pgfpathlineto{\pgfqpoint{1.993660in}{1.379347in}}%
\pgfpathlineto{\pgfqpoint{2.118418in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{1.468711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993739in}{1.195678in}}%
\pgfpathlineto{\pgfqpoint{2.118334in}{1.257170in}}%
\pgfpathlineto{\pgfqpoint{2.118418in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{1.993660in}{1.379347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749533in}{1.227181in}}%
\pgfpathlineto{\pgfqpoint{1.993739in}{1.195678in}}%
\pgfpathlineto{\pgfqpoint{1.993660in}{1.379347in}}%
\pgfpathlineto{\pgfqpoint{1.749136in}{1.409848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875889in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.118418in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{2.118467in}{1.546835in}}%
\pgfpathlineto{\pgfqpoint{1.875753in}{1.576080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749136in}{1.409848in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.875753in}{1.576080in}}%
\pgfpathlineto{\pgfqpoint{1.748899in}{1.518369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749136in}{1.409848in}}%
\pgfpathlineto{\pgfqpoint{1.993660in}{1.379347in}}%
\pgfpathlineto{\pgfqpoint{2.118418in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{1.468711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748899in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.993613in}{1.488466in}}%
\pgfpathlineto{\pgfqpoint{2.118467in}{1.546835in}}%
\pgfpathlineto{\pgfqpoint{1.875753in}{1.576080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993660in}{1.379347in}}%
\pgfpathlineto{\pgfqpoint{2.118418in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{2.118467in}{1.546835in}}%
\pgfpathlineto{\pgfqpoint{1.993613in}{1.488466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749136in}{1.409848in}}%
\pgfpathlineto{\pgfqpoint{1.993660in}{1.379347in}}%
\pgfpathlineto{\pgfqpoint{1.993613in}{1.488466in}}%
\pgfpathlineto{\pgfqpoint{1.748899in}{1.518369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090433in}{1.285688in}}%
\pgfpathlineto{\pgfqpoint{3.339608in}{1.254852in}}%
\pgfpathlineto{\pgfqpoint{3.344548in}{1.792469in}}%
\pgfpathlineto{\pgfqpoint{3.094393in}{1.820393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977326in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{3.090433in}{1.285688in}}%
\pgfpathlineto{\pgfqpoint{3.094393in}{1.820393in}}%
\pgfpathlineto{\pgfqpoint{2.980893in}{1.765288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977326in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{3.228647in}{1.193307in}}%
\pgfpathlineto{\pgfqpoint{3.339608in}{1.254852in}}%
\pgfpathlineto{\pgfqpoint{3.090433in}{1.285688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980893in}{1.765288in}}%
\pgfpathlineto{\pgfqpoint{3.233211in}{1.736734in}}%
\pgfpathlineto{\pgfqpoint{3.344548in}{1.792469in}}%
\pgfpathlineto{\pgfqpoint{3.094393in}{1.820393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228647in}{1.193307in}}%
\pgfpathlineto{\pgfqpoint{3.339608in}{1.254852in}}%
\pgfpathlineto{\pgfqpoint{3.344548in}{1.792469in}}%
\pgfpathlineto{\pgfqpoint{3.233211in}{1.736734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977326in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{3.228647in}{1.193307in}}%
\pgfpathlineto{\pgfqpoint{3.233211in}{1.736734in}}%
\pgfpathlineto{\pgfqpoint{2.980893in}{1.765288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094393in}{1.820393in}}%
\pgfpathlineto{\pgfqpoint{3.344548in}{1.792469in}}%
\pgfpathlineto{\pgfqpoint{3.345658in}{1.913259in}}%
\pgfpathlineto{\pgfqpoint{3.095283in}{1.940526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980893in}{1.765288in}}%
\pgfpathlineto{\pgfqpoint{3.094393in}{1.820393in}}%
\pgfpathlineto{\pgfqpoint{3.095283in}{1.940526in}}%
\pgfpathlineto{\pgfqpoint{2.981694in}{1.886718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980893in}{1.765288in}}%
\pgfpathlineto{\pgfqpoint{3.233211in}{1.736734in}}%
\pgfpathlineto{\pgfqpoint{3.344548in}{1.792469in}}%
\pgfpathlineto{\pgfqpoint{3.094393in}{1.820393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981694in}{1.886718in}}%
\pgfpathlineto{\pgfqpoint{3.234237in}{1.858836in}}%
\pgfpathlineto{\pgfqpoint{3.345658in}{1.913259in}}%
\pgfpathlineto{\pgfqpoint{3.095283in}{1.940526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233211in}{1.736734in}}%
\pgfpathlineto{\pgfqpoint{3.344548in}{1.792469in}}%
\pgfpathlineto{\pgfqpoint{3.345658in}{1.913259in}}%
\pgfpathlineto{\pgfqpoint{3.234237in}{1.858836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980893in}{1.765288in}}%
\pgfpathlineto{\pgfqpoint{3.233211in}{1.736734in}}%
\pgfpathlineto{\pgfqpoint{3.234237in}{1.858836in}}%
\pgfpathlineto{\pgfqpoint{2.981694in}{1.886718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136028in}{1.228351in}}%
\pgfpathlineto{\pgfqpoint{1.376681in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{1.375524in}{1.435801in}}%
\pgfpathlineto{\pgfqpoint{1.134468in}{1.465986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999710in}{1.166208in}}%
\pgfpathlineto{\pgfqpoint{1.136028in}{1.228351in}}%
\pgfpathlineto{\pgfqpoint{1.134468in}{1.465986in}}%
\pgfpathlineto{\pgfqpoint{0.997898in}{1.406417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999710in}{1.166208in}}%
\pgfpathlineto{\pgfqpoint{1.242301in}{1.134003in}}%
\pgfpathlineto{\pgfqpoint{1.376681in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{1.136028in}{1.228351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997898in}{1.406417in}}%
\pgfpathlineto{\pgfqpoint{1.240899in}{1.375545in}}%
\pgfpathlineto{\pgfqpoint{1.375524in}{1.435801in}}%
\pgfpathlineto{\pgfqpoint{1.134468in}{1.465986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242301in}{1.134003in}}%
\pgfpathlineto{\pgfqpoint{1.376681in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{1.375524in}{1.435801in}}%
\pgfpathlineto{\pgfqpoint{1.240899in}{1.375545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999710in}{1.166208in}}%
\pgfpathlineto{\pgfqpoint{1.242301in}{1.134003in}}%
\pgfpathlineto{\pgfqpoint{1.240899in}{1.375545in}}%
\pgfpathlineto{\pgfqpoint{0.997898in}{1.406417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134468in}{1.465986in}}%
\pgfpathlineto{\pgfqpoint{1.375524in}{1.435801in}}%
\pgfpathlineto{\pgfqpoint{1.375194in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.134024in}{1.533685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997898in}{1.406417in}}%
\pgfpathlineto{\pgfqpoint{1.134468in}{1.465986in}}%
\pgfpathlineto{\pgfqpoint{1.134024in}{1.533685in}}%
\pgfpathlineto{\pgfqpoint{0.997382in}{1.474851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997898in}{1.406417in}}%
\pgfpathlineto{\pgfqpoint{1.240899in}{1.375545in}}%
\pgfpathlineto{\pgfqpoint{1.375524in}{1.435801in}}%
\pgfpathlineto{\pgfqpoint{1.134468in}{1.465986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997382in}{1.474851in}}%
\pgfpathlineto{\pgfqpoint{1.240499in}{1.444359in}}%
\pgfpathlineto{\pgfqpoint{1.375194in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.134024in}{1.533685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240899in}{1.375545in}}%
\pgfpathlineto{\pgfqpoint{1.375524in}{1.435801in}}%
\pgfpathlineto{\pgfqpoint{1.375194in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.240499in}{1.444359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997898in}{1.406417in}}%
\pgfpathlineto{\pgfqpoint{1.240899in}{1.375545in}}%
\pgfpathlineto{\pgfqpoint{1.240499in}{1.444359in}}%
\pgfpathlineto{\pgfqpoint{0.997382in}{1.474851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240749in}{1.163813in}}%
\pgfpathlineto{\pgfqpoint{2.490611in}{1.131580in}}%
\pgfpathlineto{\pgfqpoint{2.611061in}{1.194493in}}%
\pgfpathlineto{\pgfqpoint{2.363299in}{1.226009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363299in}{1.226009in}}%
\pgfpathlineto{\pgfqpoint{2.611061in}{1.194493in}}%
\pgfpathlineto{\pgfqpoint{2.617692in}{2.859381in}}%
\pgfpathlineto{\pgfqpoint{2.366960in}{2.881707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240749in}{1.163813in}}%
\pgfpathlineto{\pgfqpoint{2.363299in}{1.226009in}}%
\pgfpathlineto{\pgfqpoint{2.366960in}{2.881707in}}%
\pgfpathlineto{\pgfqpoint{2.242984in}{2.837644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490611in}{1.131580in}}%
\pgfpathlineto{\pgfqpoint{2.611061in}{1.194493in}}%
\pgfpathlineto{\pgfqpoint{2.617692in}{2.859381in}}%
\pgfpathlineto{\pgfqpoint{2.495868in}{2.814804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240749in}{1.163813in}}%
\pgfpathlineto{\pgfqpoint{2.490611in}{1.131580in}}%
\pgfpathlineto{\pgfqpoint{2.495868in}{2.814804in}}%
\pgfpathlineto{\pgfqpoint{2.242984in}{2.837644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242984in}{2.837644in}}%
\pgfpathlineto{\pgfqpoint{2.495868in}{2.814804in}}%
\pgfpathlineto{\pgfqpoint{2.617692in}{2.859381in}}%
\pgfpathlineto{\pgfqpoint{2.366960in}{2.881707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861669in}{1.162614in}}%
\pgfpathlineto{\pgfqpoint{3.115170in}{1.130368in}}%
\pgfpathlineto{\pgfqpoint{3.116785in}{1.343088in}}%
\pgfpathlineto{\pgfqpoint{2.862890in}{1.374160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743375in}{1.098973in}}%
\pgfpathlineto{\pgfqpoint{2.861669in}{1.162614in}}%
\pgfpathlineto{\pgfqpoint{2.862890in}{1.374160in}}%
\pgfpathlineto{\pgfqpoint{2.744430in}{1.312836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743375in}{1.098973in}}%
\pgfpathlineto{\pgfqpoint{2.999092in}{1.065985in}}%
\pgfpathlineto{\pgfqpoint{3.115170in}{1.130368in}}%
\pgfpathlineto{\pgfqpoint{2.861669in}{1.162614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744430in}{1.312836in}}%
\pgfpathlineto{\pgfqpoint{3.000547in}{1.281049in}}%
\pgfpathlineto{\pgfqpoint{3.116785in}{1.343088in}}%
\pgfpathlineto{\pgfqpoint{2.862890in}{1.374160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999092in}{1.065985in}}%
\pgfpathlineto{\pgfqpoint{3.115170in}{1.130368in}}%
\pgfpathlineto{\pgfqpoint{3.116785in}{1.343088in}}%
\pgfpathlineto{\pgfqpoint{3.000547in}{1.281049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743375in}{1.098973in}}%
\pgfpathlineto{\pgfqpoint{2.999092in}{1.065985in}}%
\pgfpathlineto{\pgfqpoint{3.000547in}{1.281049in}}%
\pgfpathlineto{\pgfqpoint{2.744430in}{1.312836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366960in}{2.881707in}}%
\pgfpathlineto{\pgfqpoint{2.617692in}{2.859381in}}%
\pgfpathlineto{\pgfqpoint{2.618413in}{3.040358in}}%
\pgfpathlineto{\pgfqpoint{2.367357in}{3.061673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242984in}{2.837644in}}%
\pgfpathlineto{\pgfqpoint{2.366960in}{2.881707in}}%
\pgfpathlineto{\pgfqpoint{2.367357in}{3.061673in}}%
\pgfpathlineto{\pgfqpoint{2.243227in}{3.019607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242984in}{2.837644in}}%
\pgfpathlineto{\pgfqpoint{2.495868in}{2.814804in}}%
\pgfpathlineto{\pgfqpoint{2.617692in}{2.859381in}}%
\pgfpathlineto{\pgfqpoint{2.366960in}{2.881707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243227in}{3.019607in}}%
\pgfpathlineto{\pgfqpoint{2.496439in}{2.997801in}}%
\pgfpathlineto{\pgfqpoint{2.618413in}{3.040358in}}%
\pgfpathlineto{\pgfqpoint{2.367357in}{3.061673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495868in}{2.814804in}}%
\pgfpathlineto{\pgfqpoint{2.617692in}{2.859381in}}%
\pgfpathlineto{\pgfqpoint{2.618413in}{3.040358in}}%
\pgfpathlineto{\pgfqpoint{2.496439in}{2.997801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242984in}{2.837644in}}%
\pgfpathlineto{\pgfqpoint{2.495868in}{2.814804in}}%
\pgfpathlineto{\pgfqpoint{2.496439in}{2.997801in}}%
\pgfpathlineto{\pgfqpoint{2.243227in}{3.019607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862890in}{1.374160in}}%
\pgfpathlineto{\pgfqpoint{3.116785in}{1.343088in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{1.407409in}}%
\pgfpathlineto{\pgfqpoint{2.863260in}{1.438125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744430in}{1.312836in}}%
\pgfpathlineto{\pgfqpoint{2.862890in}{1.374160in}}%
\pgfpathlineto{\pgfqpoint{2.863260in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{2.744749in}{1.377504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744430in}{1.312836in}}%
\pgfpathlineto{\pgfqpoint{3.000547in}{1.281049in}}%
\pgfpathlineto{\pgfqpoint{3.116785in}{1.343088in}}%
\pgfpathlineto{\pgfqpoint{2.862890in}{1.374160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744749in}{1.377504in}}%
\pgfpathlineto{\pgfqpoint{3.000987in}{1.346080in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{1.407409in}}%
\pgfpathlineto{\pgfqpoint{2.863260in}{1.438125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000547in}{1.281049in}}%
\pgfpathlineto{\pgfqpoint{3.116785in}{1.343088in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{1.407409in}}%
\pgfpathlineto{\pgfqpoint{3.000987in}{1.346080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744430in}{1.312836in}}%
\pgfpathlineto{\pgfqpoint{3.000547in}{1.281049in}}%
\pgfpathlineto{\pgfqpoint{3.000987in}{1.346080in}}%
\pgfpathlineto{\pgfqpoint{2.744749in}{1.377504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620096in}{1.165011in}}%
\pgfpathlineto{\pgfqpoint{1.866322in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.675263in}}%
\pgfpathlineto{\pgfqpoint{1.618422in}{1.704481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487710in}{1.101425in}}%
\pgfpathlineto{\pgfqpoint{1.620096in}{1.165011in}}%
\pgfpathlineto{\pgfqpoint{1.618422in}{1.704481in}}%
\pgfpathlineto{\pgfqpoint{1.485500in}{1.646816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487710in}{1.101425in}}%
\pgfpathlineto{\pgfqpoint{1.735984in}{1.068465in}}%
\pgfpathlineto{\pgfqpoint{1.866322in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{1.620096in}{1.165011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485500in}{1.646816in}}%
\pgfpathlineto{\pgfqpoint{1.734735in}{1.616924in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.675263in}}%
\pgfpathlineto{\pgfqpoint{1.618422in}{1.704481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735984in}{1.068465in}}%
\pgfpathlineto{\pgfqpoint{1.866322in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.675263in}}%
\pgfpathlineto{\pgfqpoint{1.734735in}{1.616924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487710in}{1.101425in}}%
\pgfpathlineto{\pgfqpoint{1.735984in}{1.068465in}}%
\pgfpathlineto{\pgfqpoint{1.734735in}{1.616924in}}%
\pgfpathlineto{\pgfqpoint{1.485500in}{1.646816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618422in}{1.704481in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.675263in}}%
\pgfpathlineto{\pgfqpoint{1.865353in}{1.853880in}}%
\pgfpathlineto{\pgfqpoint{1.617871in}{1.882105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485500in}{1.646816in}}%
\pgfpathlineto{\pgfqpoint{1.618422in}{1.704481in}}%
\pgfpathlineto{\pgfqpoint{1.617871in}{1.882105in}}%
\pgfpathlineto{\pgfqpoint{1.484772in}{1.826400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485500in}{1.646816in}}%
\pgfpathlineto{\pgfqpoint{1.734735in}{1.616924in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.675263in}}%
\pgfpathlineto{\pgfqpoint{1.618422in}{1.704481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484772in}{1.826400in}}%
\pgfpathlineto{\pgfqpoint{1.734324in}{1.797524in}}%
\pgfpathlineto{\pgfqpoint{1.865353in}{1.853880in}}%
\pgfpathlineto{\pgfqpoint{1.617871in}{1.882105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734735in}{1.616924in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.675263in}}%
\pgfpathlineto{\pgfqpoint{1.865353in}{1.853880in}}%
\pgfpathlineto{\pgfqpoint{1.734324in}{1.797524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485500in}{1.646816in}}%
\pgfpathlineto{\pgfqpoint{1.734735in}{1.616924in}}%
\pgfpathlineto{\pgfqpoint{1.734324in}{1.797524in}}%
\pgfpathlineto{\pgfqpoint{1.484772in}{1.826400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115406in}{1.100199in}}%
\pgfpathlineto{\pgfqpoint{2.367400in}{1.067226in}}%
\pgfpathlineto{\pgfqpoint{2.367821in}{1.254979in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.286905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987174in}{1.035119in}}%
\pgfpathlineto{\pgfqpoint{2.115406in}{1.100199in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.286905in}}%
\pgfpathlineto{\pgfqpoint{1.987083in}{1.223892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987174in}{1.035119in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{1.001379in}}%
\pgfpathlineto{\pgfqpoint{2.367400in}{1.067226in}}%
\pgfpathlineto{\pgfqpoint{2.115406in}{1.100199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987083in}{1.223892in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{2.367821in}{1.254979in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.286905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241332in}{1.001379in}}%
\pgfpathlineto{\pgfqpoint{2.367400in}{1.067226in}}%
\pgfpathlineto{\pgfqpoint{2.367821in}{1.254979in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{1.191222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987174in}{1.035119in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{1.001379in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{1.987083in}{1.223892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115488in}{1.286905in}}%
\pgfpathlineto{\pgfqpoint{2.367821in}{1.254979in}}%
\pgfpathlineto{\pgfqpoint{2.368071in}{1.366529in}}%
\pgfpathlineto{\pgfqpoint{2.115537in}{1.397831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987083in}{1.223892in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.286905in}}%
\pgfpathlineto{\pgfqpoint{2.115537in}{1.397831in}}%
\pgfpathlineto{\pgfqpoint{1.987030in}{1.336049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987083in}{1.223892in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{2.367821in}{1.254979in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{1.286905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987030in}{1.336049in}}%
\pgfpathlineto{\pgfqpoint{2.241738in}{1.304017in}}%
\pgfpathlineto{\pgfqpoint{2.368071in}{1.366529in}}%
\pgfpathlineto{\pgfqpoint{2.115537in}{1.397831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241586in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{2.367821in}{1.254979in}}%
\pgfpathlineto{\pgfqpoint{2.368071in}{1.366529in}}%
\pgfpathlineto{\pgfqpoint{2.241738in}{1.304017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987083in}{1.223892in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{2.241738in}{1.304017in}}%
\pgfpathlineto{\pgfqpoint{1.987030in}{1.336049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717649in}{1.037626in}}%
\pgfpathlineto{\pgfqpoint{0.964199in}{1.003916in}}%
\pgfpathlineto{\pgfqpoint{1.104843in}{1.069705in}}%
\pgfpathlineto{\pgfqpoint{0.860286in}{1.102650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860286in}{1.102650in}}%
\pgfpathlineto{\pgfqpoint{1.104843in}{1.069705in}}%
\pgfpathlineto{\pgfqpoint{1.092484in}{2.888912in}}%
\pgfpathlineto{\pgfqpoint{0.844834in}{2.911589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717649in}{1.037626in}}%
\pgfpathlineto{\pgfqpoint{0.860286in}{1.102650in}}%
\pgfpathlineto{\pgfqpoint{0.844834in}{2.911589in}}%
\pgfpathlineto{\pgfqpoint{0.700150in}{2.866828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964199in}{1.003916in}}%
\pgfpathlineto{\pgfqpoint{1.104843in}{1.069705in}}%
\pgfpathlineto{\pgfqpoint{1.092484in}{2.888912in}}%
\pgfpathlineto{\pgfqpoint{0.949842in}{2.843617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717649in}{1.037626in}}%
\pgfpathlineto{\pgfqpoint{0.964199in}{1.003916in}}%
\pgfpathlineto{\pgfqpoint{0.949842in}{2.843617in}}%
\pgfpathlineto{\pgfqpoint{0.700150in}{2.866828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700150in}{2.866828in}}%
\pgfpathlineto{\pgfqpoint{0.949842in}{2.843617in}}%
\pgfpathlineto{\pgfqpoint{1.092484in}{2.888912in}}%
\pgfpathlineto{\pgfqpoint{0.844834in}{2.911589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352272in}{1.036373in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{1.002648in}}%
\pgfpathlineto{\pgfqpoint{1.601826in}{1.249620in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{1.281952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213677in}{0.969805in}}%
\pgfpathlineto{\pgfqpoint{1.352272in}{1.036373in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{1.281952in}}%
\pgfpathlineto{\pgfqpoint{1.212182in}{1.218134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213677in}{0.969805in}}%
\pgfpathlineto{\pgfqpoint{1.466137in}{0.935286in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{1.002648in}}%
\pgfpathlineto{\pgfqpoint{1.352272in}{1.036373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212182in}{1.218134in}}%
\pgfpathlineto{\pgfqpoint{1.465085in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{1.601826in}{1.249620in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{1.281952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466137in}{0.935286in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{1.002648in}}%
\pgfpathlineto{\pgfqpoint{1.601826in}{1.249620in}}%
\pgfpathlineto{\pgfqpoint{1.465085in}{1.185040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213677in}{0.969805in}}%
\pgfpathlineto{\pgfqpoint{1.466137in}{0.935286in}}%
\pgfpathlineto{\pgfqpoint{1.465085in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{1.212182in}{1.218134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844834in}{2.911589in}}%
\pgfpathlineto{\pgfqpoint{1.092484in}{2.888912in}}%
\pgfpathlineto{\pgfqpoint{1.091631in}{3.014463in}}%
\pgfpathlineto{\pgfqpoint{0.843768in}{3.036421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700150in}{2.866828in}}%
\pgfpathlineto{\pgfqpoint{0.844834in}{2.911589in}}%
\pgfpathlineto{\pgfqpoint{0.843768in}{3.036421in}}%
\pgfpathlineto{\pgfqpoint{0.698942in}{2.993079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700150in}{2.866828in}}%
\pgfpathlineto{\pgfqpoint{0.949842in}{2.843617in}}%
\pgfpathlineto{\pgfqpoint{1.092484in}{2.888912in}}%
\pgfpathlineto{\pgfqpoint{0.844834in}{2.911589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698942in}{2.993079in}}%
\pgfpathlineto{\pgfqpoint{0.948851in}{2.970603in}}%
\pgfpathlineto{\pgfqpoint{1.091631in}{3.014463in}}%
\pgfpathlineto{\pgfqpoint{0.843768in}{3.036421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949842in}{2.843617in}}%
\pgfpathlineto{\pgfqpoint{1.092484in}{2.888912in}}%
\pgfpathlineto{\pgfqpoint{1.091631in}{3.014463in}}%
\pgfpathlineto{\pgfqpoint{0.948851in}{2.970603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700150in}{2.866828in}}%
\pgfpathlineto{\pgfqpoint{0.949842in}{2.843617in}}%
\pgfpathlineto{\pgfqpoint{0.948851in}{2.970603in}}%
\pgfpathlineto{\pgfqpoint{0.698942in}{2.993079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351038in}{1.281952in}}%
\pgfpathlineto{\pgfqpoint{1.601826in}{1.249620in}}%
\pgfpathlineto{\pgfqpoint{1.601598in}{1.319985in}}%
\pgfpathlineto{\pgfqpoint{1.350687in}{1.351919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212182in}{1.218134in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{1.281952in}}%
\pgfpathlineto{\pgfqpoint{1.350687in}{1.351919in}}%
\pgfpathlineto{\pgfqpoint{1.211756in}{1.288886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212182in}{1.218134in}}%
\pgfpathlineto{\pgfqpoint{1.465085in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{1.601826in}{1.249620in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{1.281952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211756in}{1.288886in}}%
\pgfpathlineto{\pgfqpoint{1.464785in}{1.256199in}}%
\pgfpathlineto{\pgfqpoint{1.601598in}{1.319985in}}%
\pgfpathlineto{\pgfqpoint{1.350687in}{1.351919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465085in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{1.601826in}{1.249620in}}%
\pgfpathlineto{\pgfqpoint{1.601598in}{1.319985in}}%
\pgfpathlineto{\pgfqpoint{1.464785in}{1.256199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212182in}{1.218134in}}%
\pgfpathlineto{\pgfqpoint{1.465085in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{1.464785in}{1.256199in}}%
\pgfpathlineto{\pgfqpoint{1.211756in}{1.288886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622354in}{1.033865in}}%
\pgfpathlineto{\pgfqpoint{2.880322in}{1.000110in}}%
\pgfpathlineto{\pgfqpoint{2.883289in}{1.501741in}}%
\pgfpathlineto{\pgfqpoint{2.624384in}{1.532660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498510in}{0.967237in}}%
\pgfpathlineto{\pgfqpoint{2.622354in}{1.033865in}}%
\pgfpathlineto{\pgfqpoint{2.624384in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{2.500116in}{1.471630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498510in}{0.967237in}}%
\pgfpathlineto{\pgfqpoint{2.758764in}{0.932688in}}%
\pgfpathlineto{\pgfqpoint{2.880322in}{1.000110in}}%
\pgfpathlineto{\pgfqpoint{2.622354in}{1.033865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500116in}{1.471630in}}%
\pgfpathlineto{\pgfqpoint{2.761325in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{2.883289in}{1.501741in}}%
\pgfpathlineto{\pgfqpoint{2.624384in}{1.532660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758764in}{0.932688in}}%
\pgfpathlineto{\pgfqpoint{2.880322in}{1.000110in}}%
\pgfpathlineto{\pgfqpoint{2.883289in}{1.501741in}}%
\pgfpathlineto{\pgfqpoint{2.761325in}{1.439981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498510in}{0.967237in}}%
\pgfpathlineto{\pgfqpoint{2.758764in}{0.932688in}}%
\pgfpathlineto{\pgfqpoint{2.761325in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{2.500116in}{1.471630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624384in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{2.883289in}{1.501741in}}%
\pgfpathlineto{\pgfqpoint{2.883639in}{1.560769in}}%
\pgfpathlineto{\pgfqpoint{2.624622in}{1.591353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500116in}{1.471630in}}%
\pgfpathlineto{\pgfqpoint{2.624384in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{2.624622in}{1.591353in}}%
\pgfpathlineto{\pgfqpoint{2.500305in}{1.530985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500116in}{1.471630in}}%
\pgfpathlineto{\pgfqpoint{2.761325in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{2.883289in}{1.501741in}}%
\pgfpathlineto{\pgfqpoint{2.624384in}{1.532660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500305in}{1.530985in}}%
\pgfpathlineto{\pgfqpoint{2.761626in}{1.499679in}}%
\pgfpathlineto{\pgfqpoint{2.883639in}{1.560769in}}%
\pgfpathlineto{\pgfqpoint{2.624622in}{1.591353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761325in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{2.883289in}{1.501741in}}%
\pgfpathlineto{\pgfqpoint{2.883639in}{1.560769in}}%
\pgfpathlineto{\pgfqpoint{2.761626in}{1.499679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500116in}{1.471630in}}%
\pgfpathlineto{\pgfqpoint{2.761325in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{2.761626in}{1.499679in}}%
\pgfpathlineto{\pgfqpoint{2.500305in}{1.530985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855951in}{0.968521in}}%
\pgfpathlineto{\pgfqpoint{2.112306in}{0.933987in}}%
\pgfpathlineto{\pgfqpoint{2.112864in}{2.270744in}}%
\pgfpathlineto{\pgfqpoint{1.854065in}{2.297589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721632in}{0.900352in}}%
\pgfpathlineto{\pgfqpoint{1.980217in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{2.112306in}{0.933987in}}%
\pgfpathlineto{\pgfqpoint{1.855951in}{0.968521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721632in}{0.900352in}}%
\pgfpathlineto{\pgfqpoint{1.855951in}{0.968521in}}%
\pgfpathlineto{\pgfqpoint{1.854065in}{2.297589in}}%
\pgfpathlineto{\pgfqpoint{1.718430in}{2.244595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980217in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{2.112306in}{0.933987in}}%
\pgfpathlineto{\pgfqpoint{2.112864in}{2.270744in}}%
\pgfpathlineto{\pgfqpoint{1.979501in}{2.217105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718430in}{2.244595in}}%
\pgfpathlineto{\pgfqpoint{1.979501in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.112864in}{2.270744in}}%
\pgfpathlineto{\pgfqpoint{1.854065in}{2.297589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721632in}{0.900352in}}%
\pgfpathlineto{\pgfqpoint{1.980217in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{1.979501in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.718430in}{2.244595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854065in}{2.297589in}}%
\pgfpathlineto{\pgfqpoint{2.112864in}{2.270744in}}%
\pgfpathlineto{\pgfqpoint{2.113069in}{2.762746in}}%
\pgfpathlineto{\pgfqpoint{1.853371in}{2.786723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718430in}{2.244595in}}%
\pgfpathlineto{\pgfqpoint{1.854065in}{2.297589in}}%
\pgfpathlineto{\pgfqpoint{1.853371in}{2.786723in}}%
\pgfpathlineto{\pgfqpoint{1.717251in}{2.739390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718430in}{2.244595in}}%
\pgfpathlineto{\pgfqpoint{1.979501in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.112864in}{2.270744in}}%
\pgfpathlineto{\pgfqpoint{1.854065in}{2.297589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717251in}{2.739390in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{2.714834in}}%
\pgfpathlineto{\pgfqpoint{2.113069in}{2.762746in}}%
\pgfpathlineto{\pgfqpoint{1.853371in}{2.786723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979501in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.112864in}{2.270744in}}%
\pgfpathlineto{\pgfqpoint{2.113069in}{2.762746in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{2.714834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718430in}{2.244595in}}%
\pgfpathlineto{\pgfqpoint{1.979501in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{2.714834in}}%
\pgfpathlineto{\pgfqpoint{1.717251in}{2.739390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371744in}{0.899038in}}%
\pgfpathlineto{\pgfqpoint{2.634320in}{0.863665in}}%
\pgfpathlineto{\pgfqpoint{2.635146in}{1.062208in}}%
\pgfpathlineto{\pgfqpoint{2.372193in}{1.096435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241949in}{0.829209in}}%
\pgfpathlineto{\pgfqpoint{2.371744in}{0.899038in}}%
\pgfpathlineto{\pgfqpoint{2.372193in}{1.096435in}}%
\pgfpathlineto{\pgfqpoint{2.242218in}{1.028867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241949in}{0.829209in}}%
\pgfpathlineto{\pgfqpoint{2.506886in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{2.634320in}{0.863665in}}%
\pgfpathlineto{\pgfqpoint{2.371744in}{0.899038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.000000,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242218in}{1.028867in}}%
\pgfpathlineto{\pgfqpoint{2.507538in}{0.993814in}}%
\pgfpathlineto{\pgfqpoint{2.635146in}{1.062208in}}%
\pgfpathlineto{\pgfqpoint{2.372193in}{1.096435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506886in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{2.634320in}{0.863665in}}%
\pgfpathlineto{\pgfqpoint{2.635146in}{1.062208in}}%
\pgfpathlineto{\pgfqpoint{2.507538in}{0.993814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.000000,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241949in}{0.829209in}}%
\pgfpathlineto{\pgfqpoint{2.506886in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{2.507538in}{0.993814in}}%
\pgfpathlineto{\pgfqpoint{2.242218in}{1.028867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372193in}{1.096435in}}%
\pgfpathlineto{\pgfqpoint{2.635146in}{1.062208in}}%
\pgfpathlineto{\pgfqpoint{2.635514in}{1.150619in}}%
\pgfpathlineto{\pgfqpoint{2.372393in}{1.184335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242218in}{1.028867in}}%
\pgfpathlineto{\pgfqpoint{2.372193in}{1.096435in}}%
\pgfpathlineto{\pgfqpoint{2.372393in}{1.184335in}}%
\pgfpathlineto{\pgfqpoint{2.242338in}{1.117776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242218in}{1.028867in}}%
\pgfpathlineto{\pgfqpoint{2.507538in}{0.993814in}}%
\pgfpathlineto{\pgfqpoint{2.635146in}{1.062208in}}%
\pgfpathlineto{\pgfqpoint{2.372193in}{1.096435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242338in}{1.117776in}}%
\pgfpathlineto{\pgfqpoint{2.507829in}{1.083246in}}%
\pgfpathlineto{\pgfqpoint{2.635514in}{1.150619in}}%
\pgfpathlineto{\pgfqpoint{2.372393in}{1.184335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507538in}{0.993814in}}%
\pgfpathlineto{\pgfqpoint{2.635146in}{1.062208in}}%
\pgfpathlineto{\pgfqpoint{2.635514in}{1.150619in}}%
\pgfpathlineto{\pgfqpoint{2.507829in}{1.083246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{4.000000in}{4.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242218in}{1.028867in}}%
\pgfpathlineto{\pgfqpoint{2.507538in}{0.993814in}}%
\pgfpathlineto{\pgfqpoint{2.507829in}{1.083246in}}%
\pgfpathlineto{\pgfqpoint{2.242338in}{1.117776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tomo_target.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.110606in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.110606in}{2.862029in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{2.862029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423737in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.893434in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.893434in}{2.668342in}}%
\pgfpathlineto{\pgfqpoint{1.423737in}{2.668342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206566in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.676263in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.676263in}{2.668342in}}%
\pgfpathlineto{\pgfqpoint{2.206566in}{2.668342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989394in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{2.790106in}}%
\pgfpathlineto{\pgfqpoint{2.989394in}{2.790106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.110606in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.110606in}{2.707676in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{2.707676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423737in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.893434in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.893434in}{2.074524in}}%
\pgfpathlineto{\pgfqpoint{1.423737in}{2.074524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206566in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.676263in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.676263in}{2.074524in}}%
\pgfpathlineto{\pgfqpoint{2.206566in}{2.074524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989394in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{2.562402in}}%
\pgfpathlineto{\pgfqpoint{2.989394in}{2.562402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875758in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.875758in,y=0.342778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |00 \rangle \langle 00|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658586in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.658586in,y=0.342778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |00 \rangle \langle 01|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441414in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.441414in,y=0.342778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |10 \rangle \langle 00|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224242in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.224242in,y=0.342778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |10 \rangle \langle 10|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.050000in,y=0.148333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Target elements for \(\displaystyle \sigma=|+0\rangle \langle +0 |\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225308in,y=0.391806in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225308in,y=1.007806in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.672000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225308in,y=1.623806in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225308in,y=2.239806in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.904000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225308in,y=2.855806in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225308in,y=3.471806in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.169753in,y=1.980000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Re\(\displaystyle [\bar{\rho}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875758in}{2.737279in}}%
\pgfpathlineto{\pgfqpoint{0.875758in}{2.986779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658586in}{2.535024in}}%
\pgfpathlineto{\pgfqpoint{1.658586in}{2.801660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441414in}{2.535024in}}%
\pgfpathlineto{\pgfqpoint{2.441414in}{2.801660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224242in}{2.656731in}}%
\pgfpathlineto{\pgfqpoint{3.224242in}{2.923481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875758in}{2.615359in}}%
\pgfpathlineto{\pgfqpoint{0.875758in}{2.799993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658586in}{1.970562in}}%
\pgfpathlineto{\pgfqpoint{1.658586in}{2.178487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441414in}{1.970562in}}%
\pgfpathlineto{\pgfqpoint{2.441414in}{2.178487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224242in}{2.460243in}}%
\pgfpathlineto{\pgfqpoint{3.224242in}{2.664560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875758in}{2.737279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658586in}{2.535024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441414in}{2.535024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224242in}{2.656731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875758in}{2.986779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658586in}{2.801660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441414in}{2.801660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224242in}{2.923481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875758in}{2.615359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658586in}{1.970562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441414in}{1.970562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224242in}{2.460243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.440000in}}{\pgfqpoint{3.100000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875758in}{2.799993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658586in}{2.178487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441414in}{2.178487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224242in}{2.664560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521585in}{3.005896in}}%
\pgfpathlineto{\pgfqpoint{3.502778in}{3.005896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{3.005896in}}{\pgfqpoint{3.530556in}{3.033673in}}%
\pgfpathlineto{\pgfqpoint{3.530556in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{3.450556in}}{\pgfqpoint{3.502778in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{1.521585in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.493807in}{3.450556in}}{\pgfqpoint{1.493807in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{1.493807in}{3.033673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.493807in}{3.005896in}}{\pgfqpoint{1.521585in}{3.005896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549362in}{3.297083in}}%
\pgfpathlineto{\pgfqpoint{1.827140in}{3.297083in}}%
\pgfpathlineto{\pgfqpoint{1.827140in}{3.394306in}}%
\pgfpathlineto{\pgfqpoint{1.549362in}{3.394306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.938251in,y=3.297083in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Before post-selection, \(\displaystyle \bar{\rho}_{dd}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549362in}{3.101188in}}%
\pgfpathlineto{\pgfqpoint{1.827140in}{3.101188in}}%
\pgfpathlineto{\pgfqpoint{1.827140in}{3.198411in}}%
\pgfpathlineto{\pgfqpoint{1.549362in}{3.198411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.938251in,y=3.101188in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont After post-selection, \(\displaystyle \bar{\rho}_{ps}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/trad_qec.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (223.000000, 45.000000);
% Drawing wires
% Line 13: d  W  \ket{\psi}_D
\draw[color=black] (0.000000,36.000000) -- (223.000000,36.000000);
\draw[color=black] (0.000000,36.000000) node[left] {$\ket{\psi}_D$};
% Line 14: r W \ket{0}_R
\draw[color=black] (0.000000,18.000000) -- (223.000000,18.000000);
\draw[color=black] (0.000000,18.000000) node[left] {$\ket{0}_R$};
% Line 15: a W \ket{0}_A
\draw[color=black] (103.500000,0.000000) -- (213.000000,0.000000);
\draw[color=black] (213.000000,-0.500000) -- (223.000000,-0.500000);
\draw[color=black] (213.000000,0.500000) -- (223.000000,0.500000);
% Done with wires; drawing gates
% Line 17: d /
\draw (4.000000, 30.000000) -- (12.000000, 42.000000);
% Line 18: r /
\draw (4.000000, 12.000000) -- (12.000000, 24.000000);
% Line 20: d r G {Encoder} length=35
\draw (37.500000,36.000000) -- (37.500000,18.000000);
\begin{scope}
\draw[fill=white] (37.500000, 27.000000) +(-45.000000:24.748737pt and 21.213203pt) -- +(45.000000:24.748737pt and 21.213203pt) -- +(135.000000:24.748737pt and 21.213203pt) -- +(225.000000:24.748737pt and 21.213203pt) -- cycle;
\clip (37.500000, 27.000000) +(-45.000000:24.748737pt and 21.213203pt) -- +(45.000000:24.748737pt and 21.213203pt) -- +(135.000000:24.748737pt and 21.213203pt) -- +(225.000000:24.748737pt and 21.213203pt) -- cycle;
\draw (37.500000, 27.000000) node {{Encoder}};
\end{scope}
% Line 22: d r = ${\ket{\psi}_L}$ width=25
\draw[fill=white,color=white] (63.000000, 12.000000) rectangle (88.000000, 42.000000);
\draw (75.500000, 27.000000) node {${\ket{\psi}_L}$};
% Line 26: d r G {$E$} color=red
\begin{scope}[color=red]
\draw (103.500000,36.000000) -- (103.500000,18.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (103.500000, 27.000000) +(-45.000000:8.485281pt and 21.213203pt) -- +(45.000000:8.485281pt and 21.213203pt) -- +(135.000000:8.485281pt and 21.213203pt) -- +(225.000000:8.485281pt and 21.213203pt) -- cycle;
\clip (103.500000, 27.000000) +(-45.000000:8.485281pt and 21.213203pt) -- +(45.000000:8.485281pt and 21.213203pt) -- +(135.000000:8.485281pt and 21.213203pt) -- +(225.000000:8.485281pt and 21.213203pt) -- cycle;
\draw (103.500000, 27.000000) node {{$E$}};
\end{scope}
\end{scope}
\end{scope}
% Line 28: a START
\draw[color=black] (111.000000,0.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}_A$}};
\draw[color=black] (111.000000,0.000000) node[left] {$\ket{0}_A$};
% Line 29: d r a TOUCH
% Line 34: a H
\begin{scope}
\draw[fill=white] (125.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (125.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (125.000000, -0.000000) node {$H$};
\end{scope}
% Line 37: d r G {$\mathcal{P}$} length=40 a
\draw (159.000000,36.000000) -- (159.000000,0.000000);
\begin{scope}
\draw[fill=white] (159.000000, 27.000000) +(-45.000000:28.284271pt and 21.213203pt) -- +(45.000000:28.284271pt and 21.213203pt) -- +(135.000000:28.284271pt and 21.213203pt) -- +(225.000000:28.284271pt and 21.213203pt) -- cycle;
\clip (159.000000, 27.000000) +(-45.000000:28.284271pt and 21.213203pt) -- +(45.000000:28.284271pt and 21.213203pt) -- +(135.000000:28.284271pt and 21.213203pt) -- +(225.000000:28.284271pt and 21.213203pt) -- cycle;
\draw (159.000000, 27.000000) node {{$\mathcal{P}$}};
\end{scope}
\filldraw (159.000000, 0.000000) circle(1.500000pt);
% Line 43: a H
\begin{scope}
\draw[fill=white] (193.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (193.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (193.000000, -0.000000) node {$H$};
\end{scope}
% Line 45: a M
\draw[fill=white] (207.000000, -6.000000) rectangle (219.000000, 6.000000);
\draw[very thin] (213.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (213.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (213.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 40: @ p0 p1 % Parity Check
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (137.000000,45.000000) -- (181.000000,45.000000);
\draw (159.000000, 49.000000) node[text width=144pt,above,text centered] {Parity Check};
% Line 41: @ p00 p01 % Error
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (94.000000,45.000000) -- (113.000000,45.000000);
\draw (103.500000, 49.000000) node[text width=144pt,above,text centered] {Error};
% Done with comments
\end{tikzpicture}


==> figures/trad_qec2.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\phase}[1]{e^{2{\pi}i\cdot#1}}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (223.000000, 45.000000);
% Drawing wires
% Line 13: d  W  \ket{\psi}_D
\draw[color=black] (0.000000,36.000000) -- (223.000000,36.000000);
\draw[color=black] (0.000000,36.000000) node[left] {$\ket{\psi}_D$};
% Line 14: r W \ket{0}_R
\draw[color=black] (0.000000,18.000000) -- (223.000000,18.000000);
\draw[color=black] (0.000000,18.000000) node[left] {$\ket{0}_R$};
% Line 15: a W \ket{0}_A
\draw[color=black] (103.500000,0.000000) -- (213.000000,0.000000);
\draw[color=black] (213.000000,-0.500000) -- (223.000000,-0.500000);
\draw[color=black] (213.000000,0.500000) -- (223.000000,0.500000);
% Done with wires; drawing gates
% Line 17: d /
\draw (4.000000, 30.000000) -- (12.000000, 42.000000);
% Line 18: r /
\draw (4.000000, 12.000000) -- (12.000000, 24.000000);
% Line 20: d r G {Encoder} length=35
\draw (37.500000,36.000000) -- (37.500000,18.000000);
\begin{scope}
\draw[fill=white] (37.500000, 27.000000) +(-45.000000:24.748737pt and 21.213203pt) -- +(45.000000:24.748737pt and 21.213203pt) -- +(135.000000:24.748737pt and 21.213203pt) -- +(225.000000:24.748737pt and 21.213203pt) -- cycle;
\clip (37.500000, 27.000000) +(-45.000000:24.748737pt and 21.213203pt) -- +(45.000000:24.748737pt and 21.213203pt) -- +(135.000000:24.748737pt and 21.213203pt) -- +(225.000000:24.748737pt and 21.213203pt) -- cycle;
\draw (37.500000, 27.000000) node {{Encoder}};
\end{scope}
% Line 22: d r = ${\ket{\psi}_L}$ width=25
\draw[fill=white,color=white] (63.000000, 12.000000) rectangle (88.000000, 42.000000);
\draw (75.500000, 27.000000) node {${\ket{\psi}_L}$};
% Line 26: d r G {$E$} color=red
\begin{scope}[color=red]
\draw (103.500000,36.000000) -- (103.500000,18.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (103.500000, 27.000000) +(-45.000000:8.485281pt and 21.213203pt) -- +(45.000000:8.485281pt and 21.213203pt) -- +(135.000000:8.485281pt and 21.213203pt) -- +(225.000000:8.485281pt and 21.213203pt) -- cycle;
\clip (103.500000, 27.000000) +(-45.000000:8.485281pt and 21.213203pt) -- +(45.000000:8.485281pt and 21.213203pt) -- +(135.000000:8.485281pt and 21.213203pt) -- +(225.000000:8.485281pt and 21.213203pt) -- cycle;
\draw (103.500000, 27.000000) node {{$E$}};
\end{scope}
\end{scope}
\end{scope}
% Line 28: a START
\draw[color=black] (111.000000,0.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}_A$}};
\draw[color=black] (111.000000,0.000000) node[left] {$\ket{0}_A$};
% Line 29: d r a TOUCH
% Line 34: a H
\begin{scope}
\draw[fill=white] (125.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (125.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (125.000000, -0.000000) node {$H$};
\end{scope}
% Line 37: d r G {$\mathcal{P}$} length=40 a
\draw (159.000000,36.000000) -- (159.000000,0.000000);
\begin{scope}
\draw[fill=white] (159.000000, 27.000000) +(-45.000000:28.284271pt and 21.213203pt) -- +(45.000000:28.284271pt and 21.213203pt) -- +(135.000000:28.284271pt and 21.213203pt) -- +(225.000000:28.284271pt and 21.213203pt) -- cycle;
\clip (159.000000, 27.000000) +(-45.000000:28.284271pt and 21.213203pt) -- +(45.000000:28.284271pt and 21.213203pt) -- +(135.000000:28.284271pt and 21.213203pt) -- +(225.000000:28.284271pt and 21.213203pt) -- cycle;
\draw (159.000000, 27.000000) node {{$\mathcal{P}$}};
\end{scope}
\filldraw (159.000000, 0.000000) circle(1.500000pt);
% Line 43: a H
\begin{scope}
\draw[fill=white] (193.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (193.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (193.000000, -0.000000) node {$H$};
\end{scope}
% Line 45: a M
\draw[fill=white] (207.000000, -6.000000) rectangle (219.000000, 6.000000);
\draw[very thin] (213.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (213.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (213.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 40: @ p0 p1 % Parity Check
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (137.000000,45.000000) -- (181.000000,45.000000);
\draw (159.000000, 49.000000) node[text width=144pt,above,text centered] {Parity Check};
% Line 41: @ p00 p01 % Error
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (94.000000,45.000000) -- (113.000000,45.000000);
\draw (103.500000, 49.000000) node[text width=144pt,above,text centered] {Error};
% Done with comments
\end{tikzpicture}


==> figures/two_qubit_gate_count.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{0.500092in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.500092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045909in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{0.500460in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{0.500460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130455in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.501013in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{0.501013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{0.502118in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.502118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299545in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{0.505616in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{0.505616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384091in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{0.510220in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{0.510220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{0.518966in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{0.518966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553182in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{0.535999in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{0.535999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{0.556623in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{0.556623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722273in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.587006in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{0.587006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806818in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{0.631292in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.631292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.693623in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{0.693623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975909in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{0.781365in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.781365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060455in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{0.893230in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{0.893230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{1.026271in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{1.026271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229545in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{1.180856in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{1.180856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314091in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{1.342439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{1.499234in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{1.499234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483182in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{1.666893in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{1.666893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{1.794409in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{1.794409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652273in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{1.923307in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{1.923307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736818in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{1.998620in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{1.998620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{2.099253in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.099253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905909in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.990455in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.990455in}{2.092900in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{2.092900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990455in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.119048in}}%
\pgfpathlineto{\pgfqpoint{2.990455in}{2.119048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.159545in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.159545in}{2.061136in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.061136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159545in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.159545in}{2.038210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244091in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.932514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{1.827370in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{1.827370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413182in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{1.741653in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{1.741653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.632919in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{1.632919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582273in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{1.526486in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{1.526486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666818in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{1.410939in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{1.410939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{1.272005in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{1.272005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835909in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{1.146882in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{1.146882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920455in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{1.033084in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{1.033084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{0.927204in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{0.927204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089545in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{0.844341in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{0.844341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174091in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.258636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.258636in}{0.751166in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{0.751166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{0.697306in}}%
\pgfpathlineto{\pgfqpoint{4.258636in}{0.697306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343182in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{0.635343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{0.603118in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{0.603118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512273in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{0.568592in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{0.568592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596818in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{0.542628in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{0.542628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{0.527345in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{0.527345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765909in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{0.517769in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{0.517769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850455in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{0.509207in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{0.509207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{0.505156in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{0.505156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019545in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{0.503038in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{0.503038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104091in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.501289in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{0.501289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257273in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.257273in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102727in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.102727in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948182in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.948182in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793636in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.793636in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639091in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.639091in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.223889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Two-qubit gate count (CPC gates + SWAP gates)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.583333in,y=0.451806in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.960349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.374999in,y=0.912155in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.420698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.305554in,y=1.372504in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.881047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.305554in,y=1.832853in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.249999in,y=1.350000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Codes Discovered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.032727in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

